Overview and Challenges of Ambient Systems, Towards a Constructivist Approach to their Modelling

From a closed and controlled environment, neglecting all the external disturbances, information processing systems are now exposed to the complexity and the aleas of the physical environment, open and uncontrolled. Indeed, as envisioned by Mark Weiser as early as 1991, the progresses made on wireless communications, energy storage and the miniaturization of computer components, made it possible the fusion of the physical and digital worlds. This fusion is embodied in a set of concepts such as Internet of Things, Pervasive Computing, Ubiquitous Computing, etc. From a synthesis of these different concepts, we show that beyond the simple collection of environmental data from sensors, the purpose of the information processing systems underlying these concepts is to carry out relevant actions that the processing of these data suggests in our environment. However, due to the complexity of these systems and the inability to predict the effects of their actions, the responsibility for these actions still often remains with users. Mark Weiser's vision of disappearing computing is still far from being a reality. This situation calls for an epistemological rupture that is proposed to be concretized through the systemic approach which finds its foundations in constructivism. It is no longer a question of predicting but of evaluating in vivo the effectiveness of these systems. The perspectives for such an approach are discussed.

==> applications.tex <==
\definecolor{g}{HTML}{3366ff}
\begin{figure}[!ht]
\centering
\pgfplotsset{
  tick label style = {font=\sffamily\small},
  every axis label = {font=\sffamily\small},
  legend style = {font=\sffamily\small},
  label style = {font=\sffamily\small}
}
    \begin{tikzpicture}   
        \begin{axis}[  
                enlargelimits=true,
                width=6.5cm,
                height=14.1cm,        
                xticklabel style={rotate=90},
                yticklabel style={rotate=0},
                grid=major,
                xtick=data,
                ytick=data,
                point meta=explicit,
                axis line style={draw=none},
                scatter/@pre marker code/.code={
                    \pgfmathparse{                                  
                        \pgfplotspointmetatransformed/1000*50+70}   
                    \let\opacity=\pgfmathresult                     
                    \pgfmathparse{                                  
                        \pgfplotspointmetatransformed/1000*15+1}   
                    \def\markopts{                                  
                        mark=*,                                     
                        color=g!\opacity,                     
                        fill=g!\opacity,                      
                        mark size=\pgfmathresult}                   
                    \expandafter\scope\expandafter[\markopts]},
                scatter/@post marker code/.code={
                    \endscope},
                symbolic y coords={
EnergyEfficiency,
EnergyUtilization,
SmartGrid,
SmartCity,
SmartHome,
SmartSpace,
IntelligentBuilding,
AmbientAssistedLiving,
ElderlyPeople,
Monitoring,
Healthcare,
Industry4.0,
Manufacture,
FactoryAutomation,
VirtualReality,
AugmentedReality,
SocialNetworking,
Forecasting,
Vehicles,
Agriculture,
SustainableDevelopment,
E-Learning,
Teaching,
Education,
MultimediaServices,
WebServices,
Robotics,
HomeAutomation,
AccidentPrevention,
ActivityRecognition,
GestureRecognition,
SpeechRecognition,
FaceRecognition,
HumanActivities,
ActivitiesofDailyLiving,                  
                            },
                symbolic x coords={
                                    IOT,
                                    Ubiquitous,
                                    Pervasive,
                                    AmI,
                                    CPS
                            },
            ]
            \addplot[only marks,scatter]
                table[x index=1, y index=0, meta index=2] {Apps2019.csv};
        \end{axis}
    \end{tikzpicture}   
    \caption{\label{apps}Application domains associated with the concepts (each row sums to 100\%).}
\end{figure}

==> chronologie.tex <==
\begin{figure*}[ht]
\centering
\pgfplotsset{every tick label/.append style={font=\tiny}}
\begin{tikzpicture}[thick,scale=1.0, every node/.style={scale=1.0},font=\sffamily]
  \begin{axis}
    [
     xticklabel style={/pgf/number format/.cd,% 
      scaled x ticks = false, 
      set thousands separator={}, 
      fixed},%
      scaled y ticks=false,
     enlargelimits=false,
     legend style={nodes={scale=0.75, transform shape}},
     width=0.9\linewidth,
     height=7cm,
     grid=none,
     axis lines*=left,
     ylabel=Amount of publications,
     legend cell align={left},
     line width=1.pt,
     mark size=1.5pt,
     legend style={at={(0.3,1)},anchor=north east,draw=black,fill=white,align=left},
%     ymode=log,
    ]

    \addplot[color=green,solid,mark=*,mark options={solid},smooth]
    table [x=Year,y=CPS]{years.csv};
    
    \addplot[color=magenta,solid,mark=+,mark options={solid},smooth] 
    table [x=Year,y=IoT]{years.csv};
    
    \addplot[color=orange,solid,mark=*,mark options={solid},smooth]
    table [x=Year,y=UbiquitousComputing]{years.csv};

    \addplot[color=red,solid,mark=*,mark options={solid},smooth] 
    table [x=Year,y=PervasiveComputing]{years.csv};
    
    \addplot[color=yellow,solid,mark=*,mark options={solid},smooth] 
    table [x=Year,y=AmbientIntelligence]{years.csv};
    
    %\addplot[color=black,solid,mark=*,mark options={solid},smooth] 
    %table [x=Year,y=Iœ]{years.csv}; 
    
    %\addplot[color=blue,solid,mark=*,mark options={solid},smooth] 
    %table [x=Year,y=EmbeddedSystems]{years.csv};     
    
    \legend{CPS,IoT,UbiquitousComputing,PervasiveComputing,AmbientIntelligence}
  \end{axis}
  
   \node at (1,-1.5)    {\scriptsize Computing}; \node at (1,-1.1) {\scriptsize Ubiquitous};
   \node at (4.2,-1.5)  {\scriptsize Intelligence};\node at (4.2,-1.1) {\scriptsize Ambient};
   \node at (6,-1.2)    {\scriptsize IoT};
   \node at (8.45,-1.2) {\scriptsize CPS};
   \node at (10.55,-1.2) {\scriptsize IoE};
   \node at (4.2,1)     {\scriptsize Think (TTT)}; \node at (4.2,1.4) {\scriptsize Things That};
   \node at (6.5,1)     {\scriptsize Computing}; \node at (6.5,1.4) {\scriptsize Pervasive};

   \node at (9.45,2.5) {\scriptsize than humans on earth}; \node at (9.45,2.85) {\scriptsize There are more connected objects};
   \node at (9.45,-1.2)  {\scriptsize WoT};

   \node at (12.15,-1.1)  {\scriptsize IIoT};
   \node at (12.15,-1.5)  {\scriptsize Industry 4.0};

   \draw (1.05,0)  -- (1.05,-1);        %1992
   \draw (4.2,0)   -- (4.2,-1);      %1998   
   \draw (4.2,0)   -- (4.2,.8);    
   \draw (4.75,0)  -- (6,-1);        %1999    
   \draw (5.25,0)  -- (6.5,.8);      %2000 
   \draw (8.45,0)  -- (8.45,-1);     %2006
   \draw (9.45,0)   -- (9.45,-1);      %2008  
   \draw (9.45,0)   -- (9.45,2.2);   
   \draw (10.55,0)  -- (10.55,-1);     %2010
   \draw (12.15,0) -- (12.15,-1);    %2013

   \draw (1.05,0)     circle (0.2cm);   %1992
   \draw (4.2,0)   circle (0.2cm);   %1998
   \draw (4.75,0)  circle (0.2cm);   %1999
   \draw (5.25,0)  circle (0.2cm);   %2000
   \draw (8.45,0)  circle (0.2cm);   %2006
   \draw (9.45,0)   circle (0.2cm);   %2008
   \draw (10.55,0)  circle (0.2cm);   %2010
   \draw (12.15,0) circle (0.2cm);   %2013

 \end{tikzpicture}  
 \caption{\label{evolution} \small Chronology of appearance of terms relating to ambient systems.}
\end{figure*}


==> contextual.tex <==
\begin{figure*}
    \centering
    
    \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
    \begin{tikzpicture}[thick,scale=0.67, every node/.style={scale=0.67}, x=0.75pt,y=0.75pt,yscale=-1,xscale=1,font=\sffamily]
    
        \draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=1.5]  (339.77,159.11) .. controls (339.77,156.05) and (342.3,153.56) .. (345.42,153.56) .. controls (348.54,153.56) and (351.06,156.05) .. (351.06,159.11) .. controls (351.06,162.17) and (348.54,164.65) .. (345.42,164.65) .. controls (342.3,164.65) and (339.77,162.17) .. (339.77,159.11) -- cycle ;
        %Shape: Ellipse [id:dp961394486707385] 
        \draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (333.39,159.11) .. controls (333.39,152.58) and (338.77,147.29) .. (345.42,147.29) .. controls (352.06,147.29) and (357.45,152.58) .. (357.45,159.11) .. controls (357.45,165.64) and (352.06,170.93) .. (345.42,170.93) .. controls (338.77,170.93) and (333.39,165.64) .. (333.39,159.11) -- cycle ;
        %Shape: Ellipse [id:dp41487412265368495] 
        \draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (322.93,159.11) .. controls (322.93,146.91) and (333,137.02) .. (345.42,137.02) .. controls (357.84,137.02) and (367.9,146.91) .. (367.9,159.11) .. controls (367.9,171.31) and (357.84,181.2) .. (345.42,181.2) .. controls (333,181.2) and (322.93,171.31) .. (322.93,159.11) -- cycle ;
        %Shape: Ellipse [id:dp9990298372756655] 
        \draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (309.37,159.11) .. controls (309.37,139.55) and (325.51,123.7) .. (345.42,123.7) .. controls (365.33,123.7) and (381.47,139.55) .. (381.47,159.11) .. controls (381.47,178.67) and (365.33,194.52) .. (345.42,194.52) .. controls (325.51,194.52) and (309.37,178.67) .. (309.37,159.11) -- cycle ;
        %Shape: Ellipse [id:dp19974889785692307] 
        \draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (284.41,159.11) .. controls (284.41,126.01) and (311.73,99.18) .. (345.42,99.18) .. controls (379.11,99.18) and (406.42,126.01) .. (406.42,159.11) .. controls (406.42,192.21) and (379.11,219.04) .. (345.42,219.04) .. controls (311.73,219.04) and (284.41,192.21) .. (284.41,159.11) -- cycle ;
        %Shape: Ellipse [id:dp3836125571735691] 
        \draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (253.52,159.11) .. controls (253.52,109.25) and (294.66,68.83) .. (345.42,68.83) .. controls (396.17,68.83) and (437.32,109.25) .. (437.32,159.11) .. controls (437.32,208.97) and (396.17,249.39) .. (345.42,249.39) .. controls (294.66,249.39) and (253.52,208.97) .. (253.52,159.11) -- cycle ;
        
        %Shape: Ellipse [id:dp5338304281668882] 
        \draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.1 ][line width=1.5]  (405.81,165.33) .. controls (405.81,129.07) and (435.74,99.67) .. (472.66,99.67) .. controls (509.57,99.67) and (539.5,129.07) .. (539.5,165.33) .. controls (539.5,201.6) and (509.57,231) .. (472.66,231) .. controls (435.74,231) and (405.81,201.6) .. (405.81,165.33) -- cycle ;
        %Curve Lines [id:da4726310545033884] 
        \draw [line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (461.21,154.32) .. controls (413.73,71.63) and (403.59,290.01) .. (346.29,166.54) ;
        \draw [shift={(345.42,164.65)}, rotate = 425.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
        
        %Shape: Ellipse [id:dp7701348479349697] 
        \draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.1 ][line width=1.5]  (68.84,166) .. controls (68.84,129.45) and (98.63,99.81) .. (135.39,99.81) .. controls (172.14,99.81) and (201.94,129.45) .. (201.94,166) .. controls (201.94,202.55) and (172.14,232.19) .. (135.39,232.19) .. controls (98.63,232.19) and (68.84,202.55) .. (68.84,166) -- cycle ;
        %Shape: Ellipse [id:dp6695737246847795] 
        \draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (107.38,166) .. controls (107.38,162.91) and (109.9,160.41) .. (113,160.41) .. controls (116.1,160.41) and (118.62,162.91) .. (118.62,166) .. controls (118.62,169.09) and (116.1,171.59) .. (113,171.59) .. controls (109.9,171.59) and (107.38,169.09) .. (107.38,166) -- cycle ;
        %Shape: Ellipse [id:dp93840600607064] 
        \draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (101.02,166) .. controls (101.02,159.42) and (106.38,154.09) .. (113,154.09) .. controls (119.62,154.09) and (124.98,159.42) .. (124.98,166) .. controls (124.98,172.58) and (119.62,177.91) .. (113,177.91) .. controls (106.38,177.91) and (101.02,172.58) .. (101.02,166) -- cycle ;
        %Shape: Ellipse [id:dp745387999942158] 
        \draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (90.61,166) .. controls (90.61,153.7) and (100.64,143.73) .. (113,143.73) .. controls (125.36,143.73) and (135.39,153.7) .. (135.39,166) .. controls (135.39,178.3) and (125.36,188.27) .. (113,188.27) .. controls (100.64,188.27) and (90.61,178.3) .. (90.61,166) -- cycle ;
        %Shape: Ellipse [id:dp17143571217299658] 
        \draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (77.11,166) .. controls (77.11,146.29) and (93.18,130.3) .. (113,130.3) .. controls (132.82,130.3) and (148.89,146.29) .. (148.89,166) .. controls (148.89,185.71) and (132.82,201.7) .. (113,201.7) .. controls (93.18,201.7) and (77.11,185.71) .. (77.11,166) -- cycle ;
        %Shape: Ellipse [id:dp16940108267273735] 
        \draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (52.26,166) .. controls (52.26,132.64) and (79.46,105.59) .. (113,105.59) .. controls (146.54,105.59) and (173.74,132.64) .. (173.74,166) .. controls (173.74,199.36) and (146.54,226.41) .. (113,226.41) .. controls (79.46,226.41) and (52.26,199.36) .. (52.26,166) -- cycle ;
        %Shape: Ellipse [id:dp9970496664487017] 
        \draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (21.5,166) .. controls (21.5,115.74) and (62.47,75) .. (113,75) .. controls (163.53,75) and (204.5,115.74) .. (204.5,166) .. controls (204.5,216.26) and (163.53,257) .. (113,257) .. controls (62.47,257) and (21.5,216.26) .. (21.5,166) -- cycle ;
        %Shape: Circle [id:dp14441793961534743] 
        \draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.21 ] (230,39.5) .. controls (230,30.94) and (236.94,24) .. (245.5,24) .. controls (254.06,24) and (261,30.94) .. (261,39.5) .. controls (261,48.06) and (254.06,55) .. (245.5,55) .. controls (236.94,55) and (230,48.06) .. (230,39.5) -- cycle ;
        %Shape: Ellipse [id:dp7289719079180162] 
        \draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=1.5]  (24.58,40.43) .. controls (24.58,38.97) and (25.8,37.78) .. (27.31,37.78) .. controls (28.81,37.78) and (30.03,38.97) .. (30.03,40.43) .. controls (30.03,41.88) and (28.81,43.07) .. (27.31,43.07) .. controls (25.8,43.07) and (24.58,41.88) .. (24.58,40.43) -- cycle ;
        %Shape: Ellipse [id:dp3523563920861369] 
        \draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (19.06,40.43) .. controls (19.06,36.01) and (22.75,32.43) .. (27.31,32.43) .. controls (31.86,32.43) and (35.55,36.01) .. (35.55,40.43) .. controls (35.55,44.84) and (31.86,48.42) .. (27.31,48.42) .. controls (22.75,48.42) and (19.06,44.84) .. (19.06,40.43) -- cycle ;
        %Shape: Ellipse [id:dp20555115150927472] 
        \draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (11.24,40.43) .. controls (11.24,31.82) and (18.43,24.85) .. (27.31,24.85) .. controls (36.18,24.85) and (43.38,31.82) .. (43.38,40.43) .. controls (43.38,49.03) and (36.18,56) .. (27.31,56) .. controls (18.43,56) and (11.24,49.03) .. (11.24,40.43) -- cycle ;
        
        %Shape: Ellipse [id:dp6719371143059978] 
        \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]  (95.14,39.87) .. controls (95.14,38.41) and (96.36,37.23) .. (97.87,37.23) .. controls (99.37,37.23) and (100.59,38.41) .. (100.59,39.87) .. controls (100.59,41.33) and (99.37,42.51) .. (97.87,42.51) .. controls (96.36,42.51) and (95.14,41.33) .. (95.14,39.87) -- cycle ;
        %Shape: Ellipse [id:dp6154194798211196] 
        \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (89.62,39.87) .. controls (89.62,35.45) and (93.31,31.88) .. (97.87,31.88) .. controls (102.42,31.88) and (106.11,35.45) .. (106.11,39.87) .. controls (106.11,44.28) and (102.42,47.86) .. (97.87,47.86) .. controls (93.31,47.86) and (89.62,44.28) .. (89.62,39.87) -- cycle ;
        %Shape: Ellipse [id:dp9864235584135603] 
        \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (81.8,39.87) .. controls (81.8,31.27) and (88.99,24.29) .. (97.87,24.29) .. controls (106.74,24.29) and (113.93,31.27) .. (113.93,39.87) .. controls (113.93,48.47) and (106.74,55.44) .. (97.87,55.44) .. controls (88.99,55.44) and (81.8,48.47) .. (81.8,39.87) -- cycle ;
        %Shape: Ellipse [id:dp7721882165582695] 
        \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]  (60.15,39.87) .. controls (60.15,38.41) and (61.37,37.23) .. (62.87,37.23) .. controls (64.38,37.23) and (65.6,38.41) .. (65.6,39.87) .. controls (65.6,41.33) and (64.38,42.51) .. (62.87,42.51) .. controls (61.37,42.51) and (60.15,41.33) .. (60.15,39.87) -- cycle ;
        %Shape: Ellipse [id:dp10554890375869552] 
        \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (54.63,39.87) .. controls (54.63,35.45) and (58.32,31.88) .. (62.87,31.88) .. controls (67.43,31.88) and (71.12,35.45) .. (71.12,39.87) .. controls (71.12,44.28) and (67.43,47.86) .. (62.87,47.86) .. controls (58.32,47.86) and (54.63,44.28) .. (54.63,39.87) -- cycle ;
        %Shape: Ellipse [id:dp08532655314940385] 
        \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (46.8,39.87) .. controls (46.8,31.27) and (54,24.29) .. (62.87,24.29) .. controls (71.75,24.29) and (78.94,31.27) .. (78.94,39.87) .. controls (78.94,48.47) and (71.75,55.44) .. (62.87,55.44) .. controls (54,55.44) and (46.8,48.47) .. (46.8,39.87) -- cycle ;
        %Shape: Ellipse [id:dp6108522897338327] 
        \draw  [color={rgb, 255:red, 42; green, 191; blue, 76 }  ,draw opacity=1 ][fill={rgb, 255:red, 42; green, 191; blue, 76 }  ,fill opacity=1 ][line width=1.5]  (130.71,39.31) .. controls (130.71,37.85) and (131.93,36.67) .. (133.43,36.67) .. controls (134.94,36.67) and (136.16,37.85) .. (136.16,39.31) .. controls (136.16,40.77) and (134.94,41.95) .. (133.43,41.95) .. controls (131.93,41.95) and (130.71,40.77) .. (130.71,39.31) -- cycle ;
        %Shape: Ellipse [id:dp5279586369166429] 
        \draw  [color={rgb, 255:red, 42; green, 191; blue, 76 }  ,draw opacity=1 ][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (125.19,39.31) .. controls (125.19,34.9) and (128.88,31.32) .. (133.43,31.32) .. controls (137.99,31.32) and (141.68,34.9) .. (141.68,39.31) .. controls (141.68,43.73) and (137.99,47.31) .. (133.43,47.31) .. controls (128.88,47.31) and (125.19,43.73) .. (125.19,39.31) -- cycle ;
        %Shape: Ellipse [id:dp8281988014903805] 
        \draw  [color={rgb, 255:red, 42; green, 191; blue, 76 }  ,draw opacity=1 ][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (117.36,39.31) .. controls (117.36,30.71) and (124.56,23.74) .. (133.43,23.74) .. controls (142.31,23.74) and (149.5,30.71) .. (149.5,39.31) .. controls (149.5,47.91) and (142.31,54.89) .. (133.43,54.89) .. controls (124.56,54.89) and (117.36,47.91) .. (117.36,39.31) -- cycle ;
        %Shape: Ellipse [id:dp44666646598367854] 
        \draw  [color={rgb, 255:red, 42; green, 191; blue, 76 }  ,draw opacity=1 ][fill={rgb, 255:red, 42; green, 191; blue, 76 }  ,fill opacity=1 ][line width=1.5]  (750.22,97.45) .. controls (750.22,95.05) and (752.22,93.1) .. (754.69,93.1) .. controls (757.16,93.1) and (759.16,95.05) .. (759.16,97.45) .. controls (759.16,99.86) and (757.16,101.8) .. (754.69,101.8) .. controls (752.22,101.8) and (750.22,99.86) .. (750.22,97.45) -- cycle ;
        %Shape: Ellipse [id:dp9676028394551766] 
        \draw  [color={rgb, 255:red, 42; green, 191; blue, 76 }  ,draw opacity=1 ][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (737.25,97.69) .. controls (737.25,88.18) and (745.17,80.47) .. (754.94,80.47) .. controls (764.71,80.47) and (772.63,88.18) .. (772.63,97.69) .. controls (772.63,107.21) and (764.71,114.92) .. (754.94,114.92) .. controls (745.17,114.92) and (737.25,107.21) .. (737.25,97.69) -- cycle ;
        %Shape: Ellipse [id:dp4329176225193574] 
        \draw  [color={rgb, 255:red, 42; green, 191; blue, 76 }  ,draw opacity=1 ][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (697.39,97.69) .. controls (697.39,79.02) and (715.24,63.88) .. (737.25,63.88) .. controls (759.26,63.88) and (777.1,79.02) .. (777.1,97.69) .. controls (777.1,116.37) and (759.26,131.51) .. (737.25,131.51) .. controls (715.24,131.51) and (697.39,116.37) .. (697.39,97.69) -- cycle ;
        %Shape: Ellipse [id:dp6152822476624334] 
        \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]  (685.57,162.49) .. controls (685.57,159.95) and (687.68,157.9) .. (690.29,157.9) .. controls (692.89,157.9) and (695.01,159.95) .. (695.01,162.49) .. controls (695.01,165.03) and (692.89,167.09) .. (690.29,167.09) .. controls (687.68,167.09) and (685.57,165.03) .. (685.57,162.49) -- cycle ;
        %Shape: Ellipse [id:dp5679185494906988] 
        \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (676.01,162.49) .. controls (676.01,154.81) and (682.4,148.59) .. (690.29,148.59) .. controls (698.17,148.59) and (704.56,154.81) .. (704.56,162.49) .. controls (704.56,170.17) and (698.17,176.39) .. (690.29,176.39) .. controls (682.4,176.39) and (676.01,170.17) .. (676.01,162.49) -- cycle ;
        %Shape: Ellipse [id:dp6652273217413961] 
        \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (662.47,162.49) .. controls (662.47,147.53) and (674.92,135.4) .. (690.29,135.4) .. controls (705.65,135.4) and (718.11,147.53) .. (718.11,162.49) .. controls (718.11,177.45) and (705.65,189.58) .. (690.29,189.58) .. controls (674.92,189.58) and (662.47,177.45) .. (662.47,162.49) -- cycle ;
        
        %Shape: Ellipse [id:dp8279062186264651] 
        \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]  (658.08,187.31) .. controls (658.08,183.45) and (661.2,180.33) .. (665.05,180.33) .. controls (668.9,180.33) and (672.02,183.45) .. (672.02,187.31) .. controls (672.02,191.17) and (668.9,194.3) .. (665.05,194.3) .. controls (661.2,194.3) and (658.08,191.17) .. (658.08,187.31) -- cycle ;
        %Shape: Ellipse [id:dp8690267858398042] 
        \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (650.18,187.31) .. controls (650.18,179.09) and (656.84,172.42) .. (665.05,172.42) .. controls (673.26,172.42) and (679.92,179.09) .. (679.92,187.31) .. controls (679.92,195.53) and (673.26,202.2) .. (665.05,202.2) .. controls (656.84,202.2) and (650.18,195.53) .. (650.18,187.31) -- cycle ;
        %Shape: Ellipse [id:dp5517741685181468] 
        \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (637.27,187.31) .. controls (637.27,171.94) and (649.71,159.49) .. (665.05,159.49) .. controls (680.39,159.49) and (692.83,171.94) .. (692.83,187.31) .. controls (692.83,202.68) and (680.39,215.14) .. (665.05,215.14) .. controls (649.71,215.14) and (637.27,202.68) .. (637.27,187.31) -- cycle ;
        %Shape: Ellipse [id:dp6280539821400786] 
        \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (620.51,187.31) .. controls (620.51,162.68) and (640.45,142.7) .. (665.05,142.7) .. controls (689.65,142.7) and (709.59,162.68) .. (709.59,187.31) .. controls (709.59,211.95) and (689.65,231.92) .. (665.05,231.92) .. controls (640.45,231.92) and (620.51,211.95) .. (620.51,187.31) -- cycle ;
        %Shape: Ellipse [id:dp27300355099981966] 
        \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (589.67,187.31) .. controls (589.67,145.62) and (623.42,111.82) .. (665.05,111.82) .. controls (706.68,111.82) and (740.42,145.62) .. (740.42,187.31) .. controls (740.42,229) and (706.68,262.8) .. (665.05,262.8) .. controls (623.42,262.8) and (589.67,229) .. (589.67,187.31) -- cycle ;
        %Shape: Ellipse [id:dp7836211048792686] 
        \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (551.5,187.31) .. controls (551.5,124.51) and (602.34,73.59) .. (665.05,73.59) .. controls (727.76,73.59) and (778.6,124.51) .. (778.6,187.31) .. controls (778.6,250.12) and (727.76,301.03) .. (665.05,301.03) .. controls (602.34,301.03) and (551.5,250.12) .. (551.5,187.31) -- cycle ;
        
        %Shape: Ellipse [id:dp2801650632522641] 
        \draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=1.5]  (833.46,157.41) .. controls (833.46,152.34) and (837.68,148.23) .. (842.89,148.23) .. controls (848.1,148.23) and (852.33,152.34) .. (852.33,157.41) .. controls (852.33,162.49) and (848.1,166.6) .. (842.89,166.6) .. controls (837.68,166.6) and (833.46,162.49) .. (833.46,157.41) -- cycle ;
        %Shape: Ellipse [id:dp6110261551647717] 
        \draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (822.78,157.41) .. controls (822.78,146.6) and (831.79,137.83) .. (842.89,137.83) .. controls (854,137.83) and (863,146.6) .. (863,157.41) .. controls (863,168.23) and (854,177) .. (842.89,177) .. controls (831.79,177) and (822.78,168.23) .. (822.78,157.41) -- cycle ;
        %Shape: Ellipse [id:dp020588170170938502] 
        \draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (805.31,157.41) .. controls (805.31,137.2) and (822.14,120.81) .. (842.89,120.81) .. controls (863.65,120.81) and (880.48,137.2) .. (880.48,157.41) .. controls (880.48,177.63) and (863.65,194.01) .. (842.89,194.01) .. controls (822.14,194.01) and (805.31,177.63) .. (805.31,157.41) -- cycle ;
        %Shape: Ellipse [id:dp21522838842116154] 
        \draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (782.64,157.41) .. controls (782.64,125.01) and (809.61,98.74) .. (842.89,98.74) .. controls (876.17,98.74) and (903.15,125.01) .. (903.15,157.41) .. controls (903.15,189.82) and (876.17,216.09) .. (842.89,216.09) .. controls (809.61,216.09) and (782.64,189.82) .. (782.64,157.41) -- cycle ;
        
        %Shape: Ellipse [id:dp10321154804730415] 
        \draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.1 ][line width=1.5]  (662.47,162.49) .. controls (662.47,126.23) and (692.4,96.83) .. (729.31,96.83) .. controls (766.23,96.83) and (796.16,126.23) .. (796.16,162.49) .. controls (796.16,198.76) and (766.23,228.16) .. (729.31,228.16) .. controls (692.4,228.16) and (662.47,198.76) .. (662.47,162.49) -- cycle ;
        %Shape: Ellipse [id:dp8432166382126233] 
        \draw  [color={rgb, 255:red, 42; green, 191; blue, 76 }  ,draw opacity=1 ][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (584.49,97.71) .. controls (584.49,67.23) and (628.72,42.52) .. (683.29,42.52) .. controls (737.86,42.52) and (782.1,67.23) .. (782.1,97.71) .. controls (782.1,128.19) and (737.86,152.9) .. (683.29,152.9) .. controls (628.72,152.9) and (584.49,128.19) .. (584.49,97.71) -- cycle ;
        %Shape: Ellipse [id:dp8824236383788254] 
        \draw  [color={rgb, 255:red, 42; green, 191; blue, 76 }  ,draw opacity=1 ][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (651.49,97.82) .. controls (651.49,73.68) and (680.05,54.11) .. (715.29,54.11) .. controls (750.53,54.11) and (779.1,73.68) .. (779.1,97.82) .. controls (779.1,121.95) and (750.53,141.52) .. (715.29,141.52) .. controls (680.05,141.52) and (651.49,121.95) .. (651.49,97.82) -- cycle ;    
        
        % Text Node
        \draw (369,39) node [scale=0.8] [align=left] {Considered subspace of the environment };
        % Text Node
        \draw (180.71,39.31) node  [align=left] {{\footnotesize Devices}};
        % Text Node
        \draw (137,356) node  [align=left] {\textbf{fig. a} : The effects produced by the\\device are able of modifying certain \\properties of the considered \\subspace of the environment};
        % Text Node
        \draw (735.42,355.31) node  [align=left] {\textbf{fig. c }: Different devices allow to modify \\a given physical property of the considered \\subspace of the environment. It remains \\to select the most relevant one..};
        % Text Node
        \draw (411,347) node  [align=left] {\textbf{fig. b} : The nomadic nature of the \\devices does not guarantee their \\availability in time and space};

\end{tikzpicture}

\caption{\label{contextual}\small Contextual factors. }
\end{figure*}


==> gibert.tex <==



% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_vbtt3jhbq}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_vbtt3jhbq}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_e4drsqpfu}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_e4drsqpfu}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_3u5q116iy}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_3u5q116iy}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother




\begin{figure*}
    \centering
    
    \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
    \begin{tikzpicture}[thick,scale=0.57, every node/.style={scale=0.57}, x=0.75pt,y=0.75pt,yscale=-1,xscale=1,font=\sffamily]






%Flowchart: Extract [id:dp9588451011587226] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (701.5,750.81) -- (931.5,1120.81) -- (471.5,1120.81) -- cycle ;
%Straight Lines [id:da05711051981222359] 
\draw    (696.5,810.81) -- (526.54,1089.1) ;
\draw [shift={(525.5,1090.81)}, rotate = 301.40999999999997] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;

%Straight Lines [id:da9083643864992068] 
\draw    (531.5,1095.81) -- (879.5,1095.81) ;
\draw [shift={(881.5,1095.81)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;

%Straight Lines [id:da30820307940011615] 
\draw    (886.5,1090.81) -- (707.58,812.49) ;
\draw [shift={(706.5,810.81)}, rotate = 417.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;

%Flowchart: Connector [id:dp055840886113889265] 
\draw  [pattern=_vbtt3jhbq,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (686.5,750.81) .. controls (686.5,742.52) and (693.22,735.81) .. (701.5,735.81) .. controls (709.78,735.81) and (716.5,742.52) .. (716.5,750.81) .. controls (716.5,759.09) and (709.78,765.81) .. (701.5,765.81) .. controls (693.22,765.81) and (686.5,759.09) .. (686.5,750.81) -- cycle ;
%Flowchart: Connector [id:dp7086312940046325] 
\draw  [pattern=_e4drsqpfu,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (456.5,1120.81) .. controls (456.5,1112.52) and (463.22,1105.81) .. (471.5,1105.81) .. controls (479.78,1105.81) and (486.5,1112.52) .. (486.5,1120.81) .. controls (486.5,1129.09) and (479.78,1135.81) .. (471.5,1135.81) .. controls (463.22,1135.81) and (456.5,1129.09) .. (456.5,1120.81) -- cycle ;
%Flowchart: Connector [id:dp826355623325351] 
\draw  [pattern=_3u5q116iy,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (916.5,1120.81) .. controls (916.5,1112.52) and (923.22,1105.81) .. (931.5,1105.81) .. controls (939.78,1105.81) and (946.5,1112.52) .. (946.5,1120.81) .. controls (946.5,1129.09) and (939.78,1135.81) .. (931.5,1135.81) .. controls (923.22,1135.81) and (916.5,1129.09) .. (916.5,1120.81) -- cycle ;
%Shape: Arc [id:dp916530128616142] 
\draw  [draw opacity=0] (575.19,846.34) .. controls (590.47,831.53) and (608.51,819) .. (628.99,809.61) .. controls (724.43,765.83) and (836.77,806.6) .. (879.91,900.66) .. controls (923.06,994.72) and (880.67,1106.46) .. (785.23,1150.24) .. controls (689.79,1194.01) and (577.45,1153.25) .. (534.3,1059.18) .. controls (511.9,1010.33) and (512.56,956.71) .. (531.75,910.32) -- (707.11,979.92) -- cycle ; \draw   (575.19,846.34) .. controls (590.47,831.53) and (608.51,819) .. (628.99,809.61) .. controls (724.43,765.83) and (836.77,806.6) .. (879.91,900.66) .. controls (923.06,994.72) and (880.67,1106.46) .. (785.23,1150.24) .. controls (689.79,1194.01) and (577.45,1153.25) .. (534.3,1059.18) .. controls (511.9,1010.33) and (512.56,956.71) .. (531.75,910.32) ;
%Straight Lines [id:da9715207281837368] 
\draw    (580.5,819.5) -- (575.19,846.34) ;


%Straight Lines [id:da02370496124228849] 
\draw    (575.31,845.85) -- (602.53,848.55) ;



% Text Node
\draw (704,718.5) node  [align=left] {PURPOSES};
% Text Node
\draw (474,1148.5) node  [align=left] {MEANS};
% Text Node
\draw (932,1149.81) node  [align=left] {EFFECTS};
% Text Node
\draw (705.5,1141.5) node  [align=left] {\textbf{EFFICIENCY}};
% Text Node
\draw (577.73,925.72) node [rotate=-302.25] [align=left] {\textbf{RELEVANCY}};
% Text Node
\draw (707.11,995.92) node [rotate=-0.83] [align=left] {\textbf{{\large PERFORMANCE}}};
% Text Node
\draw (828.49,922.74) node [scale=1.44,rotate=-58] [align=left] {\textbf{EFFECTIVENESS}};
% Text Node
\draw (381.5,884) node  [align=left] {\Large The relevancy of a system represents \\\Large the degree of adequacy between the \\ \Large resources it mobilises and its purposes.};
% Text Node
\draw (708.5,1215) node  [align=left] {\Large The efficiency of a system (understood here as synonymous with yield) is the\\\Large relationship between the means deployed and the results achieved. \ A system \\\Large is said to be efficient when it maximizes its efficiency (i.e., it mobilises the\\ \Large minimum possible means to obtain the maximal result).};
% Text Node
\draw (1057.5,884) node  [align=left] {\Large The effectiveness of a system represents\\\Large the degree of adequacy between its purposes\\\Large and the results (effects) obtained.};


\end{tikzpicture}

\caption{\label{gibert}Gibert's performance model \cite{gibert1980controle}. }
\end{figure*}


==> object.tex <==
\begin{figure*}[!ht]
    \centering
    
    \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt
    \begin{tikzpicture}[thick,scale=0.65, every node/.style={scale=0.8}, x=0.75pt,y=0.75pt,yscale=-1,xscale=1,font=\sffamily]
    
    
    \draw  [line width=2.25]  (566.05,267.4) .. controls (566.05,261.66) and (570.71,257) .. (576.45,257) -- (719.8,257) .. controls (725.54,257) and (730.2,261.66) .. (730.2,267.4) -- (730.2,298.6) .. controls (730.2,304.34) and (725.54,309) .. (719.8,309) -- (576.45,309) .. controls (570.71,309) and (566.05,304.34) .. (566.05,298.6) -- cycle ;
    
    %Rounded Rect [id:dp5308572576568162] 
    \draw   (244,443.4) .. controls (244,437.66) and (248.66,433) .. (254.4,433) -- (349.1,433) .. controls (354.84,433) and (359.5,437.66) .. (359.5,443.4) -- (359.5,474.6) .. controls (359.5,480.34) and (354.84,485) .. (349.1,485) -- (254.4,485) .. controls (248.66,485) and (244,480.34) .. (244,474.6) -- cycle ;
    %Rounded Rect [id:dp2694540429416825] 
    \draw   (368.8,443.2) .. controls (368.8,437.46) and (373.46,432.8) .. (379.2,432.8) -- (473.9,432.8) .. controls (479.64,432.8) and (484.3,437.46) .. (484.3,443.2) -- (484.3,474.4) .. controls (484.3,480.14) and (479.64,484.8) .. (473.9,484.8) -- (379.2,484.8) .. controls (373.46,484.8) and (368.8,480.14) .. (368.8,474.4) -- cycle ;
    %Rounded Rect [id:dp01745217789785103] 
    \draw   (243.6,559) .. controls (243.6,553.26) and (248.26,548.6) .. (254,548.6) -- (348.7,548.6) .. controls (354.44,548.6) and (359.1,553.26) .. (359.1,559) -- (359.1,590.2) .. controls (359.1,595.94) and (354.44,600.6) .. (348.7,600.6) -- (254,600.6) .. controls (248.26,600.6) and (243.6,595.94) .. (243.6,590.2) -- cycle ;
    
    %Rounded Rect [id:dp19207593624431019] 
    \draw   (570.6,559.2) .. controls (570.6,553.46) and (575.26,548.8) .. (581,548.8) -- (675.7,548.8) .. controls (681.44,548.8) and (686.1,553.46) .. (686.1,559.2) -- (686.1,590.4) .. controls (686.1,596.14) and (681.44,600.8) .. (675.7,600.8) -- (581,600.8) .. controls (575.26,600.8) and (570.6,596.14) .. (570.6,590.4) -- cycle ;
    
    %Rounded Rect [id:dp14875663508744041] 
    \draw   (804,440.4) .. controls (804,434.66) and (808.66,430) .. (814.4,430) -- (909.1,430) .. controls (914.84,430) and (919.5,434.66) .. (919.5,440.4) -- (919.5,471.6) .. controls (919.5,477.34) and (914.84,482) .. (909.1,482) -- (814.4,482) .. controls (808.66,482) and (804,477.34) .. (804,471.6) -- cycle ;
    
    %Rounded Rect [id:dp9002530229131576] 
    \draw   (308,711.6) .. controls (308,705.86) and (312.66,701.2) .. (318.4,701.2) -- (413.1,701.2) .. controls (418.84,701.2) and (423.5,705.86) .. (423.5,711.6) -- (423.5,742.8) .. controls (423.5,748.54) and (418.84,753.2) .. (413.1,753.2) -- (318.4,753.2) .. controls (312.66,753.2) and (308,748.54) .. (308,742.8) -- cycle ;
    
    %Rounded Rect [id:dp9655691555524462] 
    \draw   (307.2,802.4) .. controls (307.2,796.66) and (311.86,792) .. (317.6,792) -- (412.3,792) .. controls (418.04,792) and (422.7,796.66) .. (422.7,802.4) -- (422.7,833.6) .. controls (422.7,839.34) and (418.04,844) .. (412.3,844) -- (317.6,844) .. controls (311.86,844) and (307.2,839.34) .. (307.2,833.6) -- cycle ;
    
    %Straight Lines [id:da48246313674785646] 
    \draw    (426.5,299) -- (426.5,433) ;
    
    
    %Straight Lines [id:da7196813583846904] 
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (303.5,279) -- (304,433) ;
    
    
    %Straight Lines [id:da725777434066705] 
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (302.6,486) -- (302.7,549.2) ;
    
    \draw [shift={(302.6,484)}, rotate = 89.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
    %Straight Lines [id:da04628730786439339] 
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (359.5,573.8) -- (423.43,574) ;
    
    
    %Straight Lines [id:da030725475429734028] 
    \draw [line width=0.75]    (427.5,627) -- (427.5,485) ;
    
    
    %Straight Lines [id:da9870598319823203] 
    \draw [line width=0.75]    (302.7,626.2) -- (302.7,600.2) ;
    
    
    %Straight Lines [id:da19953464244985775] 
    \draw [line width=0.75]    (302.7,626.2) -- (942.5,626) ;
    
    
    %Straight Lines [id:da3502185809023006] 
    \draw [line width=0.75]    (365.5,700) -- (365.6,627.1) ;
    
    \draw [shift={(365.5,702)}, rotate = 270.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
    %Straight Lines [id:da06200012101020891] 
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (365.6,756.1) -- (365.6,792.1) ;
    
    \draw [shift={(365.6,754.1)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
    %Straight Lines [id:da010195926728385984] 
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (364.51,846) -- (364.8,904.4) ;
    
    \draw [shift={(364.5,844)}, rotate = 89.72] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
    %Straight Lines [id:da01621612347203527] 
    \draw    (802.5,458) -- (484.5,458) ;
    
    \draw [shift={(804.5,458)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
    %Rounded Rect [id:dp12466907310321695] 
    \draw   (804.6,559.2) .. controls (804.6,553.46) and (809.26,548.8) .. (815,548.8) -- (909.7,548.8) .. controls (915.44,548.8) and (920.1,553.46) .. (920.1,559.2) -- (920.1,590.4) .. controls (920.1,596.14) and (915.44,600.8) .. (909.7,600.8) -- (815,600.8) .. controls (809.26,600.8) and (804.6,596.14) .. (804.6,590.4) -- cycle ;
    
    %Straight Lines [id:da6509011507567454] 
    \draw [line width=0.75]    (861.7,627.2) -- (861.7,601.2) ;
    
    
    %Straight Lines [id:da3506546501688268] 
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (881.5,484) -- (881.5,549) ;
    
    \draw [shift={(881.5,482)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
    %Straight Lines [id:da9280521889704466] 
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (838.6,483) -- (838.7,549.2) ;
    
    \draw [shift={(838.6,481)}, rotate = 89.92] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
    %Straight Lines [id:da1030247858725134] 
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (860.6,389) -- (860.7,429.2) ;
    
    \draw [shift={(860.6,387)}, rotate = 89.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
    %Rounded Rect [id:dp5900134233705505] 
    \draw   (802.6,347.2) .. controls (802.6,341.46) and (807.26,336.8) .. (813,336.8) -- (907.7,336.8) .. controls (913.44,336.8) and (918.1,341.46) .. (918.1,347.2) -- (918.1,378.4) .. controls (918.1,384.14) and (913.44,388.8) .. (907.7,388.8) -- (813,388.8) .. controls (807.26,388.8) and (802.6,384.14) .. (802.6,378.4) -- cycle ;
    
    %Shape: Arc [id:dp13655194407813653] 
    \draw  [draw opacity=0] (422.84,574.63) .. controls (422.69,574.1) and (422.62,573.53) .. (422.63,572.94) .. controls (422.66,569.9) and (424.88,567.46) .. (427.57,567.5) .. controls (430.26,567.53) and (432.41,570.02) .. (432.37,573.06) .. controls (432.37,573.65) and (432.28,574.22) .. (432.12,574.75) -- (427.5,573) -- cycle ; \draw   (422.84,574.63) .. controls (422.69,574.1) and (422.62,573.53) .. (422.63,572.94) .. controls (422.66,569.9) and (424.88,567.46) .. (427.57,567.5) .. controls (430.26,567.53) and (432.41,570.02) .. (432.37,573.06) .. controls (432.37,573.65) and (432.28,574.22) .. (432.12,574.75) ;
    %Straight Lines [id:da11564574273246986] 
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (432.12,574.75) -- (569.05,574.94) ;
    \draw [shift={(571.05,574.95)}, rotate = 180.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
    
    %Straight Lines [id:da2984354620944396] 
    \draw [line width=0.75]    (942.6,360.2) -- (942.5,626) ;
    
    
    %Straight Lines [id:da5649852572772304] 
    \draw [line width=0.75]    (942.8,359.8) -- (918.5,360) ;
    
    
    %Rounded Rect [id:dp7866146397556232] 
    \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (307,915.07) .. controls (307,909.32) and (311.66,904.67) .. (317.4,904.67) -- (412.1,904.67) .. controls (417.84,904.67) and (422.5,909.32) .. (422.5,915.07) -- (422.5,946.27) .. controls (422.5,952.01) and (417.84,956.67) .. (412.1,956.67) -- (317.4,956.67) .. controls (311.66,956.67) and (307,952.01) .. (307,946.27) -- cycle ;
    
    %Rounded Rect [id:dp7649962794195154] 
    \draw  [dash pattern={on 4.5pt off 4.5pt}] (194.5,342.9) .. controls (194.5,334.67) and (201.17,328) .. (209.4,328) -- (943.6,328) .. controls (951.83,328) and (958.5,334.67) .. (958.5,342.9) -- (958.5,951.1) .. controls (958.5,959.33) and (951.83,966) .. (943.6,966) -- (209.4,966) .. controls (201.17,966) and (194.5,959.33) .. (194.5,951.1) -- cycle ;
    %Straight Lines [id:da1786223832303293] 
    \draw    (304.5,354) -- (209.95,353.5) ;
    
    
    %Straight Lines [id:da06279721191595578] 
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (560,279) -- (303.5,279) ;
    
    \draw [shift={(562,279)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
    %Rounded Rect [id:dp6916676602743725] 
    \draw   (572.2,802.4) .. controls (572.2,796.66) and (576.86,792) .. (582.6,792) -- (677.3,792) .. controls (683.04,792) and (687.7,796.66) .. (687.7,802.4) -- (687.7,833.6) .. controls (687.7,839.34) and (683.04,844) .. (677.3,844) -- (582.6,844) .. controls (576.86,844) and (572.2,839.34) .. (572.2,833.6) -- cycle ;
    
    %Straight Lines [id:da03877056116211908] 
    \draw    (570.5,818) -- (422.5,818) ;
    
    \draw [shift={(572.5,818)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
    %Straight Lines [id:da17614165959261974] 
    \draw    (210.5,931) -- (306.5,931) ;
    
    
    %Straight Lines [id:da1714497445570934] 
    \draw    (210.5,353) -- (210.5,931) ;
    
    
    %Rounded Rect [id:dp9457290492457123] 
    \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.04 ][dash pattern={on 0.84pt off 2.51pt}] (235.6,400.05) .. controls (235.6,392.68) and (241.58,386.7) .. (248.95,386.7) -- (484.25,386.7) .. controls (491.62,386.7) and (497.6,392.68) .. (497.6,400.05) -- (497.6,598.65) .. controls (497.6,606.02) and (491.62,612) .. (484.25,612) -- (248.95,612) .. controls (241.58,612) and (235.6,606.02) .. (235.6,598.65) -- cycle ;
    %Rounded Rect [id:dp6545992705044856] 
    \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.04 ][dash pattern={on 0.84pt off 2.51pt}] (769.27,343.67) .. controls (769.27,337.78) and (774.05,333) .. (779.94,333) -- (938.6,333) .. controls (944.49,333) and (949.27,337.78) .. (949.27,343.67) -- (949.27,636.33) .. controls (949.27,642.22) and (944.49,647) .. (938.6,647) -- (779.94,647) .. controls (774.05,647) and (769.27,642.22) .. (769.27,636.33) -- cycle ;
    %Straight Lines [id:da2993209181396631] 
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (561,298.6) -- (426.5,298.6) ;
    
    \draw [shift={(563,298.6)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
    %Straight Lines [id:da5922350974910985] 
    \draw    (450.5,931) -- (422.5,931) ;
    
    
    %Straight Lines [id:da04586681018880179] 
    \draw    (450.5,931) -- (450.5,877) ;
    
    
    %Straight Lines [id:da3824400450683272] 
    \draw    (450.5,877) -- (401.5,877) ;
    
    
    %Straight Lines [id:da04164623681018609] 
    \draw    (401.5,903) -- (401.5,877) ;
    
    \draw [shift={(401.5,905)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
    %Straight Lines [id:da619289470779615] 
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (731.5,467) -- (802.43,467.19) ;
    \draw [shift={(804.43,467.2)}, rotate = 180.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
    
    %Straight Lines [id:da20459711556038074] 
    \draw    (731.5,575) -- (686.5,575) ;
    
    
    %Straight Lines [id:da15311904000324206] 
    \draw    (731.5,467) -- (731.5,575) ;
    
    
    %Rounded Rect [id:dp7331344212337252] 
    \draw   (571.2,711.4) .. controls (571.2,705.66) and (575.86,701) .. (581.6,701) -- (676.3,701) .. controls (682.04,701) and (686.7,705.66) .. (686.7,711.4) -- (686.7,742.6) .. controls (686.7,748.34) and (682.04,753) .. (676.3,753) -- (581.6,753) .. controls (575.86,753) and (571.2,748.34) .. (571.2,742.6) -- cycle ;
    
    %Rounded Rect [id:dp4180441617727896] 
    \draw   (804.2,710.4) .. controls (804.2,704.66) and (808.86,700) .. (814.6,700) -- (909.3,700) .. controls (915.04,700) and (919.7,704.66) .. (919.7,710.4) -- (919.7,741.6) .. controls (919.7,747.34) and (915.04,752) .. (909.3,752) -- (814.6,752) .. controls (808.86,752) and (804.2,747.34) .. (804.2,741.6) -- cycle ;
    
    %Straight Lines [id:da9259268500939254] 
    \draw    (801.5,726) -- (686.5,726) ;
    
    \draw [shift={(803.5,726)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
    %Straight Lines [id:da2747834896459943] 
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (424.5,728) -- (571.05,727.95) ;
    
    \draw [shift={(422.5,728)}, rotate = 359.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
    %Straight Lines [id:da016023863107593073] 
    \draw    (705.5,713) -- (705.5,672) ;
    
    
    %Straight Lines [id:da30008762631107977] 
    \draw    (705.5,672) -- (656.5,672) ;
    
    
    %Straight Lines [id:da7517256808407101] 
    \draw    (656.5,698) -- (656.5,672) ;
    
    \draw [shift={(656.5,700)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
    %Straight Lines [id:da6797168170107707] 
    \draw    (705.5,713) -- (685.5,713) ;
    
    
    
    % Text Node
    \draw (426.55,458.8) node  [align=left] {Sensor};
    % Text Node
    \draw (301.75,459) node  [align=left] {Effector};
    % Text Node
    \draw (465.67,405.33) node  [align=left] {{\small observes}};
    % Text Node
    \draw (265.27,406.13) node  [align=left] {modifies};
    % Text Node
    \draw (542.87,270.93) node  [align=left] {1..*};
    % Text Node
    \draw (311.27,423.53) node  [align=left] {1};
    % Text Node
    \draw (420.27,424.13) node  [align=left] {1};
    % Text Node
    \draw (341.27,515.53) node  [align=left] {acts on};
    % Text Node
    \draw (293.47,537.93) node  [align=left] {1};
    % Text Node
    \draw (286.27,495.33) node  [align=left] {1..*};
    % Text Node
    \draw (556.87,564.53) node  [align=left] {1..*};
    % Text Node
    \draw (366.07,564.53) node  [align=left] {1};
    % Text Node
    \draw (351.07,661.13) node  [align=left] {est};
    % Text Node
    \draw (373.67,783.13) node  [align=left] {1};
    % Text Node
    \draw (373.47,761.53) node  [align=left] {*};
    % Text Node
    \draw (410.47,772.13) node  [align=left] {contains};
    % Text Node
    \draw (372.07,895.93) node  [align=left] {1};
    % Text Node
    \draw (372.27,853.73) node  [align=left] {*};
    % Text Node
    \draw (492.07,450.13) node  [align=left] {1};
    % Text Node
    \draw (790.67,450.13) node  [align=left] {1..*};
    % Text Node
    \draw (499.55,587.93) node  [align=left] {consumes};
    % Text Node
    \draw (626.67,448.33) node  [align=left] {produces};
    % Text Node
    \draw (713.07,517.13) node  [align=left] {is};
    % Text Node
    \draw (889.67,540.13) node  [align=left] {1};
    % Text Node
    \draw (900.87,490.53) node  [align=left] {1..*};
    % Text Node
    \draw (912.67,514.33) node  [align=left] {produces};
    % Text Node
    \draw (794.27,516.93) node  [align=left] {consumes};
    % Text Node
    \draw (846.07,539.53) node  [align=left] {1};
    % Text Node
    \draw (853.27,492.33) node  [align=left] {1..*};
    % Text Node
    \draw (814.27,408.93) node  [align=left] {consumes};
    % Text Node
    \draw (868.67,422.13) node  [align=left] {1};
    % Text Node
    \draw (875.67,397.13) node  [align=left] {1..*};
    % Text Node
    \draw (430.67,810.13) node  [align=left] {1};
    % Text Node
    \draw (558.67,810.13) node  [align=left] {1..*};
    % Text Node
    \draw (261.27,921.13) node  [align=left] {modifies};
    % Text Node
    \draw (368.55,373.93) node  [align=left] {\textbf{interfaces}};
    % Text Node
    \draw (861.55,657.93) node  [align=left] {\textbf{storage/treatment}};
    % Text Node
    \draw (492.55,801.93) node  [align=left] {consumes};
    % Text Node
    \draw (542.87,291.93) node  [align=left] {1..*};
    % Text Node
    \draw (431.07,920.93) node  [align=left] {1};
    % Text Node
    \draw (409.27,894.73) node  [align=left] {*};
    % Text Node
    \draw (521.47,901.13) node  [align=left] {mechanically linked};
    % Text Node
    \draw (501.55,713.93) node  [align=left] {consumes};
    % Text Node
    \draw (565.67,719.13) node  [align=left] {1};
    % Text Node
    \draw (437.67,718.13) node  [align=left] {1..*};
    % Text Node
    \draw (743.07,716.13) node  [align=left] {is};
    % Text Node
    \draw (664.27,689.73) node  [align=left] {*};
    % Text Node
    \draw (694.07,702.93) node  [align=left] {1};
    % Text Node
    \draw (681.55,656.93) node  [align=left] {consumes};
    % Text Node
    \draw (297.47,873.13) node  [align=left] {mechanically linked};
    % Text Node
    \draw (861.95,726) node  [align=left] {\ \ Software\\ \ \ component};
    % Text Node
    \draw (628.95,727) node  [align=left] {Service};
    % Text Node
    \draw (629.95,818) node  [align=left] { Power\\source};
    % Text Node
    \draw (364.75,930.67) node  [align=left] {Material Entity};
    % Text Node
    \draw (860.35,362.8) node  [align=left] {Memory};
    % Text Node
    \draw (862.35,574.8) node  [align=left] {Processor};
    % Text Node
    \draw (364.95,818) node  [align=left] {Device};
    % Text Node
    \draw (365.75,727.2) node  [align=left] {Resource};
    % Text Node
    \draw (861.75,456) node  [align=left] {Data};
    % Text Node
    \draw (628.35,574.8) node  [align=left] {Command};
    % Text Node
    \draw (301.35,574.6) node  [align=left] {Actuator};
    % Text Node
    \draw (648.13,283) node  [align=left] { \ \ Environment \\\ \ \ properties};
    
    \end{tikzpicture}
    \caption{\label{object} \textbf{Structural model of a connected object} -- devices, mechanically attached to the everyday objects, carry resources that, by allowing interaction with the physical world (through sensors and actuators) and the digital world (through services and software components), transcend the primary usage of these objects.}
    \end{figure*}

==> overview.tex <==
\begin{figure*}[!ht]
    \linespread{1.0}
    \centering
    \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
    \begin{tikzpicture}[thick,scale=0.58, every node/.style={scale=0.58}, x=0.75pt,y=0.75pt,yscale=-1,xscale=1,font=\sffamily]
    
    \draw  [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 255; blue, 12 }  ,fill opacity=0.2 ][line width=1]  (948.91,521.15) .. controls (935.2,512.5) and (931.09,494.37) .. (939.75,480.66) .. controls (948.4,466.94) and (966.53,462.84) .. (980.24,471.49) .. controls (993.95,480.14) and (998.06,498.27) .. (989.41,511.99) .. controls (980.75,525.7) and (962.62,529.8) .. (948.91,521.15) -- cycle ;
    %Shape: Circle [id:dp7676865653444311] 
    \draw  [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 255; blue, 67 }  ,fill opacity=0.2 ][line width=1]  (829.03,475.12) .. controls (815.32,466.47) and (811.22,448.34) .. (819.87,434.62) .. controls (828.52,420.91) and (846.65,416.81) .. (860.36,425.46) .. controls (874.08,434.11) and (878.18,452.24) .. (869.53,465.96) .. controls (860.87,479.67) and (842.74,483.77) .. (829.03,475.12) -- cycle ;
    %Shape: Circle [id:dp47691157304706655] 
    \draw  [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 255; blue, 12 }  ,fill opacity=0.2 ][line width=1]  (1008.44,498.67) .. controls (994.73,490.01) and (990.63,471.88) .. (999.28,458.17) .. controls (1007.93,444.46) and (1026.06,440.36) .. (1039.78,449.01) .. controls (1053.49,457.66) and (1057.59,475.79) .. (1048.94,489.5) .. controls (1040.29,503.22) and (1022.16,507.32) .. (1008.44,498.67) -- cycle ;
    %Shape: Circle [id:dp7266396715720377] 
    \draw  [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 255; blue, 67 }  ,fill opacity=0.2 ][line width=1]  (801.56,420.79) .. controls (787.85,412.14) and (783.74,394.01) .. (792.4,380.3) .. controls (801.05,366.58) and (819.18,362.48) .. (832.89,371.13) .. controls (846.6,379.79) and (850.71,397.92) .. (842.05,411.63) .. controls (833.4,425.34) and (815.27,429.44) .. (801.56,420.79) -- cycle ;
    %Shape: Circle [id:dp7512726066211641] 
    \draw  [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 255; blue, 12 }  ,fill opacity=0.2 ][line width=1]  (1048.44,452.87) .. controls (1034.73,444.22) and (1030.63,426.09) .. (1039.28,412.38) .. controls (1047.93,398.66) and (1066.06,394.56) .. (1079.78,403.21) .. controls (1093.49,411.87) and (1097.59,430) .. (1088.94,443.71) .. controls (1080.29,457.42) and (1062.16,461.52) .. (1048.44,452.87) -- cycle ;
    %Shape: Circle [id:dp03517214435787952] 
    \draw  [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 255; blue, 67 }  ,fill opacity=0.2 ][line width=1]  (798.71,362.01) .. controls (784.99,353.35) and (780.89,335.22) .. (789.54,321.51) .. controls (798.2,307.8) and (816.33,303.69) .. (830.04,312.35) .. controls (843.75,321) and (847.85,339.13) .. (839.2,352.84) .. controls (830.55,366.56) and (812.42,370.66) .. (798.71,362.01) -- cycle ;
    %Shape: Circle [id:dp4779716913308457] 
    \draw  [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 255; blue, 40 }  ,fill opacity=0.2 ][line width=1]  (1066.2,394.62) .. controls (1052.49,385.96) and (1048.38,367.83) .. (1057.04,354.12) .. controls (1065.69,340.41) and (1083.82,336.31) .. (1097.53,344.96) .. controls (1111.25,353.61) and (1115.35,371.74) .. (1106.7,385.45) .. controls (1098.04,399.17) and (1079.91,403.27) .. (1066.2,394.62) -- cycle ;
    %Shape: Circle [id:dp45375411830266876] 
    \draw  [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 255; blue, 67 }  ,fill opacity=0.2 ][line width=1]  (823.63,308.3) .. controls (809.91,299.65) and (805.81,281.52) .. (814.46,267.81) .. controls (823.11,254.09) and (841.24,249.99) .. (854.96,258.64) .. controls (868.67,267.3) and (872.77,285.43) .. (864.12,299.14) .. controls (855.47,312.85) and (837.34,316.95) .. (823.63,308.3) -- cycle ;
    %Shape: Circle [id:dp717021088905406] 
    \draw  [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 255; blue, 12 }  ,fill opacity=0.2 ][line width=1]  (1054.13,335.83) .. controls (1040.42,327.18) and (1036.31,309.05) .. (1044.97,295.34) .. controls (1053.62,281.63) and (1071.75,277.52) .. (1085.46,286.18) .. controls (1099.17,294.83) and (1103.28,312.96) .. (1094.62,326.67) .. controls (1085.97,340.38) and (1067.84,344.49) .. (1054.13,335.83) -- cycle ;
    %Shape: Circle [id:dp7420184005832243] 
    \draw  [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 255; blue, 15 }  ,fill opacity=0.2 ][line width=1]  (869.7,271.4) .. controls (855.99,262.75) and (851.89,244.62) .. (860.54,230.9) .. controls (869.19,217.19) and (887.32,213.09) .. (901.03,221.74) .. controls (914.75,230.39) and (918.85,248.52) .. (910.2,262.24) .. controls (901.55,275.95) and (883.42,280.05) .. (869.7,271.4) -- cycle ;
    %Shape: Circle [id:dp45257825151044107] 
    \draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.5 ][line width=1]  (906.14,457.94) .. controls (892.43,449.29) and (888.32,431.16) .. (896.98,417.44) .. controls (905.63,403.73) and (923.76,399.63) .. (937.47,408.28) .. controls (951.19,416.93) and (955.29,435.06) .. (946.64,448.78) .. controls (937.98,462.49) and (919.85,466.59) .. (906.14,457.94) -- cycle ;
    %Shape: Circle [id:dp6467398287933569] 
    \draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.5 ][line width=1]  (966.68,452.96) .. controls (952.97,444.31) and (948.86,426.18) .. (957.52,412.47) .. controls (966.17,398.76) and (984.3,394.65) .. (998.01,403.31) .. controls (1011.72,411.96) and (1015.83,430.09) .. (1007.17,443.8) .. controls (998.52,457.51) and (980.39,461.62) .. (966.68,452.96) -- cycle ;
    %Shape: Circle [id:dp4963286146181761] 
    \draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.5 ][line width=1]  (863.83,414.41) .. controls (850.12,405.75) and (846.02,387.62) .. (854.67,373.91) .. controls (863.32,360.2) and (881.45,356.1) .. (895.16,364.75) .. controls (908.88,373.4) and (912.98,391.53) .. (904.33,405.24) .. controls (895.68,418.96) and (877.55,423.06) .. (863.83,414.41) -- cycle ;
    %Shape: Circle [id:dp20411718323371997] 
    \draw  [color={rgb, 255:red, 255; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 219 }  ,fill opacity=0.2 ][line width=1]  (1022.29,631.32) .. controls (1010.79,619.89) and (1010.73,601.3) .. (1022.15,589.8) .. controls (1033.58,578.29) and (1052.17,578.23) .. (1063.67,589.66) .. controls (1075.18,601.09) and (1075.24,619.67) .. (1063.81,631.18) .. controls (1052.38,642.68) and (1033.79,642.74) .. (1022.29,631.32) -- cycle ;
    %Shape: Circle [id:dp6628702246287455] 
    \draw  [color={rgb, 255:red, 255; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 250 }  ,fill opacity=0.2 ][line width=1]  (1018.29,758.32) .. controls (1006.79,746.89) and (1006.73,728.3) .. (1018.15,716.8) .. controls (1029.58,705.29) and (1048.17,705.23) .. (1059.67,716.66) .. controls (1071.18,728.09) and (1071.24,746.67) .. (1059.81,758.18) .. controls (1048.38,769.68) and (1029.79,769.74) .. (1018.29,758.32) -- cycle ;
    %Shape: Circle [id:dp5432694662585072] 
    \draw  [color={rgb, 255:red, 255; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 219 }  ,fill opacity=0.2 ][line width=1]  (1062.29,587.32) .. controls (1050.79,575.89) and (1050.73,557.3) .. (1062.15,545.8) .. controls (1073.58,534.29) and (1092.17,534.23) .. (1103.67,545.66) .. controls (1115.18,557.09) and (1115.24,575.67) .. (1103.81,587.18) .. controls (1092.38,598.68) and (1073.79,598.74) .. (1062.29,587.32) -- cycle ;
    %Shape: Circle [id:dp251989542917362] 
    \draw  [color={rgb, 255:red, 255; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 250 }  ,fill opacity=0.2 ][line width=1]  (1058.29,804.32) .. controls (1046.79,792.89) and (1046.73,774.3) .. (1058.15,762.8) .. controls (1069.58,751.29) and (1088.17,751.23) .. (1099.67,762.66) .. controls (1111.18,774.09) and (1111.24,792.67) .. (1099.81,804.18) .. controls (1088.38,815.68) and (1069.79,815.74) .. (1058.29,804.32) -- cycle ;
    %Shape: Circle [id:dp8729731953215113] 
    \draw  [color={rgb, 255:red, 255; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 250 }  ,fill opacity=0.2 ][line width=1]  (1113.29,828.32) .. controls (1101.79,816.89) and (1101.73,798.3) .. (1113.15,786.8) .. controls (1124.58,775.29) and (1143.17,775.23) .. (1154.67,786.66) .. controls (1166.18,798.09) and (1166.24,816.67) .. (1154.81,828.18) .. controls (1143.38,839.68) and (1124.79,839.74) .. (1113.29,828.32) -- cycle ;
    %Shape: Circle [id:dp9576326941668917] 
    \draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.5 ][line width=1]  (1067.29,692.32) .. controls (1055.79,680.89) and (1055.73,662.3) .. (1067.15,650.8) .. controls (1078.58,639.29) and (1097.17,639.23) .. (1108.67,650.66) .. controls (1120.18,662.09) and (1120.24,680.67) .. (1108.81,692.18) .. controls (1097.38,703.68) and (1078.79,703.74) .. (1067.29,692.32) -- cycle ;
    %Shape: Circle [id:dp00017810122660211203] 
    \draw  [color={rgb, 255:red, 255; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 242 }  ,fill opacity=0.2 ][line width=1]  (1118.29,565.32) .. controls (1106.79,553.89) and (1106.73,535.3) .. (1118.15,523.8) .. controls (1129.58,512.29) and (1148.17,512.23) .. (1159.67,523.66) .. controls (1171.18,535.09) and (1171.24,553.67) .. (1159.81,565.18) .. controls (1148.38,576.68) and (1129.79,576.74) .. (1118.29,565.32) -- cycle ;
    %Shape: Circle [id:dp20363732146746005] 
    \draw  [color={rgb, 255:red, 255; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 241 }  ,fill opacity=0.2 ][line width=1]  (1173.29,823.32) .. controls (1161.79,811.89) and (1161.73,793.3) .. (1173.15,781.8) .. controls (1184.58,770.29) and (1203.17,770.23) .. (1214.67,781.66) .. controls (1226.18,793.09) and (1226.24,811.67) .. (1214.81,823.18) .. controls (1203.38,834.68) and (1184.79,834.74) .. (1173.29,823.32) -- cycle ;
    %Shape: Circle [id:dp30620831411761396] 
    \draw  [color={rgb, 255:red, 255; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 242 }  ,fill opacity=0.2 ][line width=1]  (1178.29,569.32) .. controls (1166.79,557.89) and (1166.73,539.3) .. (1178.15,527.8) .. controls (1189.58,516.29) and (1208.17,516.23) .. (1219.67,527.66) .. controls (1231.18,539.09) and (1231.24,557.67) .. (1219.81,569.18) .. controls (1208.38,580.68) and (1189.79,580.74) .. (1178.29,569.32) -- cycle ;
    %Shape: Circle [id:dp3131836699951238] 
    \draw  [color={rgb, 255:red, 255; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 241 }  ,fill opacity=0.2 ][line width=1]  (1227.29,796.32) .. controls (1215.79,784.89) and (1215.73,766.3) .. (1227.15,754.8) .. controls (1238.58,743.29) and (1257.17,743.23) .. (1268.67,754.66) .. controls (1280.18,766.09) and (1280.24,784.67) .. (1268.81,796.18) .. controls (1257.38,807.68) and (1238.79,807.74) .. (1227.29,796.32) -- cycle ;
    %Shape: Circle [id:dp8795273765162316] 
    \draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.5 ][line width=1]  (1087.29,749.32) .. controls (1075.79,737.89) and (1075.73,719.3) .. (1087.15,707.8) .. controls (1098.58,696.29) and (1117.17,696.23) .. (1128.67,707.66) .. controls (1140.18,719.09) and (1140.24,737.67) .. (1128.81,749.18) .. controls (1117.38,760.68) and (1098.79,760.74) .. (1087.29,749.32) -- cycle ;
    %Shape: Circle [id:dp11954593594723595] 
    \draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.5 ][line width=1]  (1094.29,639.32) .. controls (1082.79,627.89) and (1082.73,609.3) .. (1094.15,597.8) .. controls (1105.58,586.29) and (1124.17,586.23) .. (1135.67,597.66) .. controls (1147.18,609.09) and (1147.24,627.67) .. (1135.81,639.18) .. controls (1124.38,650.68) and (1105.79,650.74) .. (1094.29,639.32) -- cycle ;
    
    %Shape: Circle [id:dp544931355180355] 
    \draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.2 ][line width=1]  (627.71,317.58) .. controls (613.38,309.99) and (607.91,292.23) .. (615.49,277.9) .. controls (623.07,263.57) and (640.84,258.09) .. (655.17,265.68) .. controls (669.5,273.26) and (674.98,291.02) .. (667.39,305.35) .. controls (659.81,319.69) and (642.05,325.16) .. (627.71,317.58) -- cycle ;
    %Shape: Circle [id:dp31039708332284455] 
    \draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.2 ][line width=1]  (774.62,277.66) .. controls (760.29,270.08) and (754.82,252.31) .. (762.4,237.98) .. controls (769.98,223.65) and (787.75,218.18) .. (802.08,225.76) .. controls (816.41,233.34) and (821.88,251.11) .. (814.3,265.44) .. controls (806.72,279.77) and (788.95,285.24) .. (774.62,277.66) -- cycle ;
    %Shape: Circle [id:dp34191916009076984] 
    \draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.2 ][line width=1]  (676.62,352.03) .. controls (662.28,344.45) and (656.81,326.69) .. (664.39,312.35) .. controls (671.98,298.02) and (689.74,292.55) .. (704.07,300.13) .. controls (718.41,307.71) and (723.88,325.48) .. (716.3,339.81) .. controls (708.71,354.14) and (690.95,359.62) .. (676.62,352.03) -- cycle ;
    %Shape: Circle [id:dp5345673787820929] 
    \draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.2 ][line width=1]  (747.16,329.56) .. controls (732.83,321.98) and (727.36,304.22) .. (734.94,289.88) .. controls (742.52,275.55) and (760.29,270.08) .. (774.62,277.66) .. controls (788.95,285.24) and (794.43,303.01) .. (786.84,317.34) .. controls (779.26,331.67) and (761.5,337.15) .. (747.16,329.56) -- cycle ;
    %Shape: Circle [id:dp16315747019732108] 
    \draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.2 ][line width=1]  (727.37,384.72) .. controls (713.04,377.14) and (707.56,359.37) .. (715.15,345.04) .. controls (722.73,330.71) and (740.49,325.23) .. (754.83,332.82) .. controls (769.16,340.4) and (774.63,358.16) .. (767.05,372.5) .. controls (759.47,386.83) and (741.7,392.3) .. (727.37,384.72) -- cycle ;
    %Shape: Circle [id:dp601427308924912] 
    \draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.2 ][line width=1]  (1086.29,504.32) .. controls (1074.79,492.89) and (1074.73,474.3) .. (1086.15,462.8) .. controls (1097.58,451.29) and (1116.17,451.23) .. (1127.67,462.66) .. controls (1139.18,474.09) and (1139.24,492.67) .. (1127.81,504.18) .. controls (1116.38,515.68) and (1097.79,515.74) .. (1086.29,504.32) -- cycle ;
    %Shape: Circle [id:dp5479464657502638] 
    \draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.2 ][line width=1]  (1103.29,446.32) .. controls (1091.79,434.89) and (1091.73,416.3) .. (1103.15,404.8) .. controls (1114.58,393.29) and (1133.17,393.23) .. (1144.67,404.66) .. controls (1156.18,416.09) and (1156.24,434.67) .. (1144.81,446.18) .. controls (1133.38,457.68) and (1114.79,457.74) .. (1103.29,446.32) -- cycle ;
    %Shape: Circle [id:dp3999041865358287] 
    \draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.2 ][line width=1]  (1121.29,390.32) .. controls (1109.79,378.89) and (1109.73,360.3) .. (1121.15,348.8) .. controls (1132.58,337.29) and (1151.17,337.23) .. (1162.67,348.66) .. controls (1174.18,360.09) and (1174.24,378.67) .. (1162.81,390.18) .. controls (1151.38,401.68) and (1132.79,401.74) .. (1121.29,390.32) -- cycle ;
    %Shape: Circle [id:dp10183600841341056] 
    \draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.2 ][line width=1]  (1146.29,512.32) .. controls (1134.79,500.89) and (1134.73,482.3) .. (1146.15,470.8) .. controls (1157.58,459.29) and (1176.17,459.23) .. (1187.67,470.66) .. controls (1199.18,482.09) and (1199.24,500.67) .. (1187.81,512.18) .. controls (1176.38,523.68) and (1157.79,523.74) .. (1146.29,512.32) -- cycle ;
    %Shape: Circle [id:dp3278908512235459] 
    \draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.2 ][line width=1]  (1162.95,456.7) .. controls (1151.44,445.27) and (1151.38,426.68) .. (1162.81,415.18) .. controls (1174.24,403.67) and (1192.83,403.61) .. (1204.33,415.04) .. controls (1215.83,426.47) and (1215.89,445.06) .. (1204.47,456.56) .. controls (1193.04,468.06) and (1174.45,468.12) .. (1162.95,456.7) -- cycle ;
    
    %Shape: Circle [id:dp8457920871579248] 
    \draw  [color={rgb, 255:red, 255; green, 126; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.2 ][line width=1]  (922.25,864.74) .. controls (913.84,850.87) and (918.26,832.82) .. (932.12,824.41) .. controls (945.98,816) and (964.04,820.41) .. (972.45,834.28) .. controls (980.86,848.14) and (976.44,866.19) .. (962.58,874.6) .. controls (948.72,883.02) and (930.66,878.6) .. (922.25,864.74) -- cycle ;
    %Shape: Circle [id:dp3358965910235211] 
    \draw  [color={rgb, 255:red, 255; green, 126; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.2 ][line width=1]  (794.75,905.21) .. controls (786.34,891.35) and (790.75,873.29) .. (804.62,864.88) .. controls (818.48,856.47) and (836.53,860.89) .. (844.94,874.75) .. controls (853.36,888.61) and (848.94,906.67) .. (835.08,915.08) .. controls (821.21,923.49) and (803.16,919.07) .. (794.75,905.21) -- cycle ;
    %Shape: Circle [id:dp10828010169233993] 
    \draw  [color={rgb, 255:red, 255; green, 126; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.2 ][line width=1]  (979.29,888.17) .. controls (970.88,874.3) and (975.29,856.25) .. (989.16,847.84) .. controls (1003.02,839.43) and (1021.07,843.84) .. (1029.49,857.71) .. controls (1037.9,871.57) and (1033.48,889.62) .. (1019.62,898.03) .. controls (1005.76,906.45) and (987.7,902.03) .. (979.29,888.17) -- cycle ;
    %Shape: Circle [id:dp20416048113689678] 
    \draw  [color={rgb, 255:red, 255; green, 126; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.2 ][line width=1]  (759.9,954.26) .. controls (751.49,940.4) and (755.91,922.34) .. (769.77,913.93) .. controls (783.63,905.52) and (801.69,909.94) .. (810.1,923.8) .. controls (818.51,937.66) and (814.1,955.72) .. (800.23,964.13) .. controls (786.37,972.54) and (768.32,968.12) .. (759.9,954.26) -- cycle ;
    %Shape: Circle [id:dp17078505333852312] 
    \draw  [color={rgb, 255:red, 255; green, 126; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.2 ][line width=1]  (1021.32,930.54) .. controls (1012.91,916.68) and (1017.32,898.62) .. (1031.19,890.21) .. controls (1045.05,881.8) and (1063.1,886.22) .. (1071.52,900.08) .. controls (1079.93,913.94) and (1075.51,932) .. (1061.65,940.41) .. controls (1047.79,948.82) and (1029.73,944.4) .. (1021.32,930.54) -- cycle ;
    %Shape: Circle [id:dp2928821824912915] 
    \draw  [color={rgb, 255:red, 255; green, 126; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.2 ][line width=1]  (748.12,1014.19) .. controls (739.71,1000.33) and (744.13,982.27) .. (757.99,973.86) .. controls (771.85,965.45) and (789.91,969.87) .. (798.32,983.73) .. controls (806.73,997.59) and (802.31,1015.65) .. (788.45,1024.06) .. controls (774.59,1032.47) and (756.53,1028.05) .. (748.12,1014.19) -- cycle ;
    %Shape: Circle [id:dp4720783156345838] 
    \draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.5 ][line width=1]  (878.57,941.79) .. controls (870.16,927.93) and (874.58,909.87) .. (888.44,901.46) .. controls (902.31,893.05) and (920.36,897.47) .. (928.77,911.33) .. controls (937.18,925.19) and (932.77,943.25) .. (918.9,951.66) .. controls (905.04,960.07) and (886.99,955.65) .. (878.57,941.79) -- cycle ;
    %Shape: Circle [id:dp8718786082621212] 
    \draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.5 ][line width=1]  (938.5,953.58) .. controls (930.09,939.71) and (934.51,921.66) .. (948.37,913.25) .. controls (962.23,904.84) and (980.29,909.25) .. (988.7,923.12) .. controls (997.11,936.98) and (992.69,955.03) .. (978.83,963.44) .. controls (964.97,971.86) and (946.91,967.44) .. (938.5,953.58) -- cycle ;
    %Shape: Circle [id:dp4380032579451636] 
    \draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.5 ][line width=1]  (831.83,980.68) .. controls (823.42,966.82) and (827.84,948.76) .. (841.7,940.35) .. controls (855.56,931.94) and (873.62,936.35) .. (882.03,950.22) .. controls (890.44,964.08) and (886.02,982.13) .. (872.16,990.55) .. controls (858.3,998.96) and (840.24,994.54) .. (831.83,980.68) -- cycle ;
    
    %Shape: Circle [id:dp6889516986353817] 
    \draw  [color={rgb, 255:red, 255; green, 0; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.2 ][line width=1]  (581.12,744.45) .. controls (577.59,728.62) and (587.56,712.93) .. (603.39,709.41) .. controls (619.22,705.88) and (634.9,715.85) .. (638.43,731.68) .. controls (641.96,747.5) and (631.98,763.19) .. (616.16,766.72) .. controls (600.33,770.24) and (584.64,760.27) .. (581.12,744.45) -- cycle ;
    %Shape: Circle [id:dp47885462763829656] 
    \draw  [color={rgb, 255:red, 255; green, 0; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.2 ][line width=1]  (644.47,855.07) .. controls (640.94,839.24) and (650.92,823.55) .. (666.74,820.02) .. controls (682.57,816.5) and (698.26,826.47) .. (701.78,842.3) .. controls (705.31,858.12) and (695.34,873.81) .. (679.51,877.34) .. controls (663.68,880.86) and (648,870.89) .. (644.47,855.07) -- cycle ;
    %Shape: Circle [id:dp7165428218093257] 
    \draw  [color={rgb, 255:red, 255; green, 0; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.2 ][line width=1]  (523.58,723.04) .. controls (520.05,707.22) and (530.02,691.53) .. (545.85,688) .. controls (561.68,684.48) and (577.36,694.45) .. (580.89,710.27) .. controls (584.42,726.1) and (574.44,741.79) .. (558.62,745.31) .. controls (542.79,748.84) and (527.1,738.87) .. (523.58,723.04) -- cycle ;
    %Shape: Circle [id:dp21012609484399714] 
    \draw  [color={rgb, 255:red, 255; green, 0; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.2 ][line width=1]  (464.89,729.4) .. controls (461.36,713.57) and (471.33,697.88) .. (487.16,694.36) .. controls (502.99,690.83) and (518.67,700.8) .. (522.2,716.63) .. controls (525.73,732.46) and (515.75,748.14) .. (499.93,751.67) .. controls (484.1,755.2) and (468.41,745.22) .. (464.89,729.4) -- cycle ;
    %Shape: Circle [id:dp32423924010396254] 
    \draw  [color={rgb, 255:red, 255; green, 0; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.2 ][line width=1]  (631.96,913.55) .. controls (628.43,897.72) and (638.41,882.04) .. (654.23,878.51) .. controls (670.06,874.98) and (685.75,884.96) .. (689.27,900.78) .. controls (692.8,916.61) and (682.83,932.3) .. (667,935.82) .. controls (651.17,939.35) and (635.49,929.38) .. (631.96,913.55) -- cycle ;
    %Shape: Circle [id:dp259883825568051] 
    \draw  [color={rgb, 255:red, 255; green, 0; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.2 ][line width=1]  (594.55,960.85) .. controls (591.03,945.02) and (601,929.33) .. (616.83,925.8) .. controls (632.65,922.28) and (648.34,932.25) .. (651.87,948.08) .. controls (655.39,963.9) and (645.42,979.59) .. (629.59,983.12) .. controls (613.77,986.64) and (598.08,976.67) .. (594.55,960.85) -- cycle ;
    %Shape: Circle [id:dp055685758047119505] 
    \draw  [color={rgb, 255:red, 255; green, 0; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.2 ][line width=1]  (415.56,761.93) .. controls (412.03,746.11) and (422,730.42) .. (437.83,726.89) .. controls (453.66,723.37) and (469.34,733.34) .. (472.87,749.17) .. controls (476.4,764.99) and (466.42,780.68) .. (450.6,784.21) .. controls (434.77,787.73) and (419.08,777.76) .. (415.56,761.93) -- cycle ;
    %Shape: Circle [id:dp06171278020026005] 
    \draw  [color={rgb, 255:red, 255; green, 0; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.2 ][line width=1]  (540.1,986.54) .. controls (536.58,970.71) and (546.55,955.03) .. (562.38,951.5) .. controls (578.2,947.97) and (593.89,957.95) .. (597.42,973.77) .. controls (600.94,989.6) and (590.97,1005.29) .. (575.14,1008.81) .. controls (559.32,1012.34) and (543.63,1002.37) .. (540.1,986.54) -- cycle ;
    %Shape: Circle [id:dp006901617919235492] 
    \draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.5 ][line width=1]  (574.47,819.74) .. controls (570.94,803.92) and (580.91,788.23) .. (596.74,784.7) .. controls (612.56,781.18) and (628.25,791.15) .. (631.78,806.98) .. controls (635.3,822.8) and (625.33,838.49) .. (609.51,842.02) .. controls (593.68,845.54) and (577.99,835.57) .. (574.47,819.74) -- cycle ;
    %Shape: Circle [id:dp8530967010218443] 
    \draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.5 ][line width=1]  (581.36,877.59) .. controls (577.84,861.77) and (587.81,846.08) .. (603.63,842.55) .. controls (619.46,839.03) and (635.15,849) .. (638.67,864.82) .. controls (642.2,880.65) and (632.23,896.34) .. (616.4,899.86) .. controls (600.58,903.39) and (584.89,893.42) .. (581.36,877.59) -- cycle ;
    %Shape: Circle [id:dp1519848132488304] 
    \draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.5 ][line width=1]  (526.09,784.02) .. controls (522.57,768.2) and (532.54,752.51) .. (548.37,748.98) .. controls (564.19,745.46) and (579.88,755.43) .. (583.41,771.25) .. controls (586.93,787.08) and (576.96,802.77) .. (561.13,806.29) .. controls (545.31,809.82) and (529.62,799.85) .. (526.09,784.02) -- cycle ;
    
    %Shape: Circle [id:dp658150047655485] 
    \draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.2 ][line width=1]  (1078.29,887.32) .. controls (1066.79,875.89) and (1066.73,857.3) .. (1078.15,845.8) .. controls (1089.58,834.29) and (1108.17,834.23) .. (1119.67,845.66) .. controls (1131.18,857.09) and (1131.24,875.67) .. (1119.81,887.18) .. controls (1108.38,898.68) and (1089.79,898.74) .. (1078.29,887.32) -- cycle ;
    %Shape: Circle [id:dp8965571786879419] 
    \draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.2 ][line width=1]  (1138.29,883.32) .. controls (1126.79,871.89) and (1126.73,853.3) .. (1138.15,841.8) .. controls (1149.58,830.29) and (1168.17,830.23) .. (1179.67,841.66) .. controls (1191.18,853.09) and (1191.24,871.67) .. (1179.81,883.18) .. controls (1168.38,894.68) and (1149.79,894.74) .. (1138.29,883.32) -- cycle ;
    %Shape: Circle [id:dp7314591718551084] 
    \draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.2 ][line width=1]  (1085.29,946.32) .. controls (1073.79,934.89) and (1073.73,916.3) .. (1085.15,904.8) .. controls (1096.58,893.29) and (1115.17,893.23) .. (1126.67,904.66) .. controls (1138.18,916.09) and (1138.24,934.67) .. (1126.81,946.18) .. controls (1115.38,957.68) and (1096.79,957.74) .. (1085.29,946.32) -- cycle ;
    %Shape: Circle [id:dp3535261435474297] 
    \draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.2 ][line width=1]  (1145.29,942.32) .. controls (1133.79,930.89) and (1133.73,912.3) .. (1145.15,900.8) .. controls (1156.58,889.29) and (1175.17,889.23) .. (1186.67,900.66) .. controls (1198.18,912.09) and (1198.24,930.67) .. (1186.81,942.18) .. controls (1175.38,953.68) and (1156.79,953.74) .. (1145.29,942.32) -- cycle ;
    %Shape: Circle [id:dp3219923567707176] 
    \draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.2 ][line width=1]  (1198.29,878.32) .. controls (1186.79,866.89) and (1186.73,848.3) .. (1198.15,836.8) .. controls (1209.58,825.29) and (1228.17,825.23) .. (1239.67,836.66) .. controls (1251.18,848.09) and (1251.24,866.67) .. (1239.81,878.18) .. controls (1228.38,889.68) and (1209.79,889.74) .. (1198.29,878.32) -- cycle ;
    %Shape: Circle [id:dp7146083233505414] 
    \draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.2 ][line width=1]  (1099.29,1004.32) .. controls (1087.79,992.89) and (1087.73,974.3) .. (1099.15,962.8) .. controls (1110.58,951.29) and (1129.17,951.23) .. (1140.67,962.66) .. controls (1152.18,974.09) and (1152.24,992.67) .. (1140.81,1004.18) .. controls (1129.38,1015.68) and (1110.79,1015.74) .. (1099.29,1004.32) -- cycle ;
    %Shape: Circle [id:dp8720326520334248] 
    \draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.2 ][line width=1]  (677.29,1002.32) .. controls (665.79,990.89) and (665.73,972.3) .. (677.15,960.8) .. controls (688.58,949.29) and (707.17,949.23) .. (718.67,960.66) .. controls (730.18,972.09) and (730.24,990.67) .. (718.81,1002.18) .. controls (707.38,1013.68) and (688.79,1013.74) .. (677.29,1002.32) -- cycle ;
    %Shape: Circle [id:dp5381410895933733] 
    \draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.2 ][line width=1]  (703.74,1056.84) .. controls (692.24,1045.42) and (692.17,1026.83) .. (703.6,1015.33) .. controls (715.03,1003.82) and (733.62,1003.76) .. (745.12,1015.19) .. controls (756.62,1026.62) and (756.69,1045.2) .. (745.26,1056.71) .. controls (733.83,1068.21) and (715.24,1068.27) .. (703.74,1056.84) -- cycle ;
    %Shape: Circle [id:dp6044600961456572] 
    \draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.2 ][line width=1]  (625.29,1031.32) .. controls (613.79,1019.89) and (613.73,1001.3) .. (625.15,989.8) .. controls (636.58,978.29) and (655.17,978.23) .. (666.67,989.66) .. controls (678.18,1001.09) and (678.24,1019.67) .. (666.81,1031.18) .. controls (655.38,1042.68) and (636.79,1042.74) .. (625.29,1031.32) -- cycle ;
    %Shape: Circle [id:dp9647103806227472] 
    \draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.2 ][line width=1]  (722.29,1114.32) .. controls (710.79,1102.89) and (710.73,1084.3) .. (722.15,1072.8) .. controls (733.58,1061.29) and (752.17,1061.23) .. (763.67,1072.66) .. controls (775.18,1084.09) and (775.24,1102.67) .. (763.81,1114.18) .. controls (752.38,1125.68) and (733.79,1125.74) .. (722.29,1114.32) -- cycle ;
    %Shape: Circle [id:dp1058272662229478] 
    \draw  [color={rgb, 255:red, 255; green, 255; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 243; green, 255; blue, 0 }  ,fill opacity=0.2 ][line width=1]  (583.26,592.9) .. controls (581.45,576.79) and (593.03,562.25) .. (609.15,560.44) .. controls (625.26,558.62) and (639.79,570.21) .. (641.61,586.32) .. controls (643.42,602.44) and (631.83,616.97) .. (615.72,618.78) .. controls (599.61,620.6) and (585.08,609.01) .. (583.26,592.9) -- cycle ;
    %Shape: Circle [id:dp2552908104570163] 
    \draw  [color={rgb, 255:red, 255; green, 255; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 255; blue, 0 }  ,fill opacity=0.2 ][line width=1]  (664.96,494.34) .. controls (663.14,478.23) and (674.73,463.69) .. (690.84,461.88) .. controls (706.95,460.06) and (721.49,471.65) .. (723.3,487.76) .. controls (725.12,503.88) and (713.53,518.41) .. (697.42,520.23) .. controls (681.31,522.04) and (666.77,510.45) .. (664.96,494.34) -- cycle ;
    %Shape: Circle [id:dp13886501610281043] 
    \draw  [color={rgb, 255:red, 255; green, 255; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 234; green, 255; blue, 0 }  ,fill opacity=0.2 ][line width=1]  (661.94,434.21) .. controls (660.12,418.1) and (671.71,403.56) .. (687.82,401.75) .. controls (703.94,399.93) and (718.47,411.52) .. (720.29,427.63) .. controls (722.1,443.74) and (710.51,458.28) .. (694.4,460.09) .. controls (678.29,461.91) and (663.75,450.32) .. (661.94,434.21) -- cycle ;
    %Shape: Circle [id:dp22655625669488244] 
    \draw  [color={rgb, 255:red, 255; green, 255; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 243; green, 255; blue, 0 }  ,fill opacity=0.2 ][line width=1]  (524.52,602.17) .. controls (522.71,586.05) and (534.3,571.52) .. (550.41,569.7) .. controls (566.52,567.89) and (581.06,579.48) .. (582.87,595.59) .. controls (584.69,611.7) and (573.1,626.24) .. (556.99,628.05) .. controls (540.87,629.87) and (526.34,618.28) .. (524.52,602.17) -- cycle ;
    %Shape: Circle [id:dp7610091630372179] 
    \draw  [color={rgb, 255:red, 255; green, 255; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 255; blue, 0 }  ,fill opacity=0.2 ][line width=1]  (632.82,382.62) .. controls (631.01,366.51) and (642.6,351.97) .. (658.71,350.16) .. controls (674.82,348.34) and (689.36,359.93) .. (691.17,376.04) .. controls (692.99,392.16) and (681.4,406.69) .. (665.29,408.51) .. controls (649.17,410.32) and (634.64,398.73) .. (632.82,382.62) -- cycle ;
    %Shape: Circle [id:dp2134872171461507] 
    \draw  [color={rgb, 255:red, 255; green, 255; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 243; green, 255; blue, 0 }  ,fill opacity=0.2 ][line width=1]  (465.68,584.42) .. controls (463.86,568.3) and (475.45,553.77) .. (491.56,551.95) .. controls (507.68,550.14) and (522.21,561.73) .. (524.02,577.84) .. controls (525.84,593.95) and (514.25,608.49) .. (498.14,610.3) .. controls (482.03,612.12) and (467.49,600.53) .. (465.68,584.42) -- cycle ;
    %Shape: Circle [id:dp02194289992575016] 
    \draw  [color={rgb, 255:red, 255; green, 255; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 234; green, 255; blue, 0 }  ,fill opacity=0.2 ][line width=1]  (584.16,347.39) .. controls (582.34,331.28) and (593.93,316.75) .. (610.04,314.93) .. controls (626.16,313.12) and (640.69,324.71) .. (642.51,340.82) .. controls (644.32,356.93) and (632.73,371.47) .. (616.62,373.28) .. controls (600.51,375.1) and (585.97,363.51) .. (584.16,347.39) -- cycle ;
    %Shape: Circle [id:dp5117535445729221] 
    \draw  [color={rgb, 255:red, 255; green, 255; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 243; green, 255; blue, 0 }  ,fill opacity=0.2 ][line width=1]  (421.24,542.33) .. controls (419.43,526.22) and (431.01,511.68) .. (447.13,509.87) .. controls (463.24,508.05) and (477.77,519.64) .. (479.59,535.75) .. controls (481.4,551.86) and (469.81,566.4) .. (453.7,568.21) .. controls (437.59,570.03) and (423.06,558.44) .. (421.24,542.33) -- cycle ;
    %Shape: Circle [id:dp5051531093002583] 
    \draw  [color={rgb, 255:red, 255; green, 255; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 234; green, 255; blue, 0 }  ,fill opacity=0.2 ][line width=1]  (525.3,336.05) .. controls (523.49,319.94) and (535.07,305.4) .. (551.19,303.59) .. controls (567.3,301.77) and (581.83,313.36) .. (583.65,329.47) .. controls (585.46,345.58) and (573.88,360.12) .. (557.76,361.93) .. controls (541.65,363.75) and (527.12,352.16) .. (525.3,336.05) -- cycle ;
    %Shape: Circle [id:dp7467559410345533] 
    %\draw  [color={rgb, 255:red, 255; green, 255; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 243; green, 255; blue, 0 }  ,fill opacity=0.2 ][line width=1]  (399.79,482.79) .. controls (397.98,466.68) and (409.57,452.14) .. (425.68,450.33) .. controls (441.79,448.51) and (456.32,460.1) .. (458.14,476.21) .. controls (459.96,492.32) and (448.37,506.86) .. (432.25,508.67) .. controls (416.14,510.49) and (401.61,498.9) .. (399.79,482.79) -- cycle ;
    %Shape: Circle [id:dp9574519632216585] 
    \draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.5 ][line width=1]  (586.83,514.97) .. controls (585.02,498.86) and (596.61,484.33) .. (612.72,482.51) .. controls (628.83,480.7) and (643.36,492.29) .. (645.18,508.4) .. controls (647,524.51) and (635.41,539.04) .. (619.29,540.86) .. controls (603.18,542.68) and (588.65,531.09) .. (586.83,514.97) -- cycle ;
    %Shape: Circle [id:dp4026811313332762] 
    \draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.5 ][line width=1]  (603.96,456.91) .. controls (602.14,440.8) and (613.73,426.26) .. (629.84,424.45) .. controls (645.96,422.63) and (660.49,434.22) .. (662.31,450.33) .. controls (664.12,466.44) and (652.53,480.98) .. (636.42,482.79) .. controls (620.31,484.61) and (605.77,473.02) .. (603.96,456.91) -- cycle ;
    %Shape: Circle [id:dp3635089728573271] 
    \draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.5 ][line width=1]  (532.91,542.21) .. controls (531.09,526.1) and (542.68,511.56) .. (558.79,509.75) .. controls (574.9,507.93) and (589.44,519.52) .. (591.25,535.63) .. controls (593.07,551.75) and (581.48,566.28) .. (565.37,568.1) .. controls (549.25,569.91) and (534.72,558.32) .. (532.91,542.21) -- cycle ;
    
    
    %CPS to IOT 
    \draw [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][line width=5.02]   (1000,660) .. controls (889,658) and (844.04,602.03) .. (893,494) ;
    
    %IoT To CPS 
    \draw [color={rgb, 255:red, 255; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.42]   (909,491) .. controls (894,571) and (882,626) .. (1020,647) ;
    
    %IoT to Ubiquitous 
    \draw [color={rgb, 255:red, 255; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.38]   (887,850) .. controls (885,779) and (902,712) .. (1031,690) ;
    
    %Ubiquitous to IOT 
    \draw [color={rgb, 255:red, 255; green, 126; blue, 0 }  ,draw opacity=1 ][line width=1.76]   (893,856) .. controls (899,787) and (913,738) .. (1029,697) ;
    
    %CPS to Ubiquitous 
    \draw [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][line width=0.78]   (889,843) .. controls (847,720) and (832,597) .. (893,484) ;
    
    %Pervasive to Ubiquitous 
    \draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=22.7]   (863,848) .. controls (809,816) and (781,748) .. (671,788) ;
    
    %Ubiquitous to Pervasive
    \draw [color={rgb, 255:red, 255; green, 126; blue, 0 }  ,draw opacity=1 ][line width=2.7]   (863,839) .. controls (784,758) and (755,766) .. (688,776) ;
    
    %Pervasive to ambient 
    \draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.71]    (674,563) .. controls (734,549) and (700,663) .. (670,774) ;
    
    %Ubiquitous to Ambient Intelligence 
    \draw [color={rgb, 255:red, 255; green, 126; blue, 0 }  ,draw opacity=1 ][line width=0.63]   (881,841) .. controls (835,709) and (774,527) .. (700,556) ;
    
    %Ambient to IoT 
    \draw [color={rgb, 255:red, 255; green, 255; blue, 0 }  ,draw opacity=1 ][line width=1.76]   (684,557) .. controls (760.62,485) and (881,774) .. (1032.62,671) ;
    
    %Ambient to Pervasive 
    \draw [color={rgb, 255:red, 255; green, 255; blue, 0 }  ,draw opacity=1 ][line width=0.84]   (692,563) .. controls (752,586) and (701,705) .. (680,779) ;
    
    %Ambient to Ubiquitous 
    \draw [color={rgb, 255:red, 255; green, 255; blue, 0 }  ,draw opacity=1 ][line width=6.3]   (692,563) .. controls (778,543) and (770,679) .. (873,842) ;
    
    %Pervasive to IoT
    \draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] [line width=0.28]  (1001,690) .. controls (1037,720) and (738,649) .. (664.14,780.86) ;
    
    %Shape: Circle [id:dp27298787749477815] 
    \draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.2 ][line width=1]  (473.29,672.32) .. controls (461.79,660.89) and (461.73,642.3) .. (473.15,630.8) .. controls (484.58,619.29) and (503.17,619.23) .. (514.67,630.66) .. controls (526.18,642.09) and (526.24,660.67) .. (514.81,672.18) .. controls (503.38,683.68) and (484.79,683.74) .. (473.29,672.32) -- cycle ;
    
    %Shape: Circle [id:dp3360132259765347] 
    \draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.2 ][line width=1]  (424.29,707.32) .. controls (412.79,695.89) and (412.73,677.3) .. (424.15,665.8) .. controls (435.58,654.29) and (454.17,654.23) .. (465.67,665.66) .. controls (477.18,677.09) and (477.24,695.67) .. (465.81,707.18) .. controls (454.38,718.68) and (435.79,718.74) .. (424.29,707.32) -- cycle ;
    
    %Shape: Circle [id:dp13245376116886076] 
    \draw  [color={rgb, 255:red, 255; green, 0; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.2 ][line width=1]  (358.29,1271.32) .. controls (346.79,1259.89) and (346.73,1241.3) .. (358.15,1229.8) .. controls (369.58,1218.29) and (388.17,1218.23) .. (399.67,1229.66) .. controls (411.18,1241.09) and (411.24,1259.67) .. (399.81,1271.18) .. controls (388.38,1282.68) and (369.79,1282.74) .. (358.29,1271.32) -- cycle ;
    %Shape: Circle [id:dp19968910618488167] 
    \draw  [color={rgb, 255:red, 255; green, 255; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 232; green, 255; blue, 0 }  ,fill opacity=0.2 ][line width=1]  (432.29,1271.32) .. controls (420.79,1259.89) and (420.73,1241.3) .. (432.15,1229.8) .. controls (443.58,1218.29) and (462.17,1218.23) .. (473.67,1229.66) .. controls (485.18,1241.09) and (485.24,1259.67) .. (473.81,1271.18) .. controls (462.38,1282.68) and (443.79,1282.74) .. (432.29,1271.32) -- cycle ;
    %Shape: Circle [id:dp3938803594753776] 
    \draw  [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 255; blue, 32 }  ,fill opacity=0.2 ][line width=1]  (504.29,1271.32) .. controls (492.79,1259.89) and (492.73,1241.3) .. (504.15,1229.8) .. controls (515.58,1218.29) and (534.17,1218.23) .. (545.67,1229.66) .. controls (557.18,1241.09) and (557.24,1259.67) .. (545.81,1271.18) .. controls (534.38,1282.68) and (515.79,1282.74) .. (504.29,1271.32) -- cycle ;
    %Shape: Circle [id:dp2717449423318584] 
    \draw  [color={rgb, 255:red, 255; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 219 }  ,fill opacity=0.2 ][line width=1]  (573.29,1271.32) .. controls (561.79,1259.89) and (561.73,1241.3) .. (573.15,1229.8) .. controls (584.58,1218.29) and (603.17,1218.23) .. (614.67,1229.66) .. controls (626.18,1241.09) and (626.24,1259.67) .. (614.81,1271.18) .. controls (603.38,1282.68) and (584.79,1282.74) .. (573.29,1271.32) -- cycle ;
    %Shape: Circle [id:dp7981356573760292] 
    \draw  [color={rgb, 255:red, 255; green, 126; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.2 ][line width=1]  (644.29,1271.32) .. controls (632.79,1259.89) and (632.73,1241.3) .. (644.15,1229.8) .. controls (655.58,1218.29) and (674.17,1218.23) .. (685.67,1229.66) .. controls (697.18,1241.09) and (697.24,1259.67) .. (685.81,1271.18) .. controls (674.38,1282.68) and (655.79,1282.74) .. (644.29,1271.32) -- cycle ;
    %Shape: Circle [id:dp335034882670024] 
    \draw  [color={rgb, 255:red, 255; green, 0; blue, 5 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.49 ][line width=1]  (359.29,1344.32) .. controls (347.79,1332.89) and (347.73,1314.3) .. (359.15,1302.8) .. controls (370.58,1291.29) and (389.17,1291.23) .. (400.67,1302.66) .. controls (412.18,1314.09) and (412.24,1332.67) .. (400.81,1344.18) .. controls (389.38,1355.68) and (370.79,1355.74) .. (359.29,1344.32) -- cycle ;
    %Shape: Circle [id:dp020397671149818275] 
    \draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.2 ][line width=1]  (645.29,1344.32) .. controls (633.79,1332.89) and (633.73,1314.3) .. (645.15,1302.8) .. controls (656.58,1291.29) and (675.17,1291.23) .. (686.67,1302.66) .. controls (698.18,1314.09) and (698.24,1332.67) .. (686.81,1344.18) .. controls (675.38,1355.68) and (656.79,1355.74) .. (645.29,1344.32) -- cycle ;
    %Curve Lines [id:da4422403148762719] 
    \draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1]    (932,1302) .. controls (947,1288) and (969,1271) .. (997,1298) ;
    
    %Curve Lines [id:da7388702943699538] 
    \draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=5]    (933,1323) .. controls (948,1309) and (970,1292) .. (998,1319) ;
    
    %Curve Lines [id:da4350177389182742] 
    \draw [color={rgb, 255:red, 243; green, 255; blue, 0 }  ,draw opacity=1 ][line width=2]    (934,1344) .. controls (949,1330) and (971,1313) .. (999,1340) ;
    
    %Shape: Circle [id:dp3938173997752614] 
    \draw  [color={rgb, 255:red, 255; green, 126; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.2 ][line width=1]  (1036.32,988.54) .. controls (1027.91,974.68) and (1032.32,956.62) .. (1046.19,948.21) .. controls (1060.05,939.8) and (1078.1,944.22) .. (1086.52,958.08) .. controls (1094.93,971.94) and (1090.51,990) .. (1076.65,998.41) .. controls (1062.79,1006.82) and (1044.73,1002.4) .. (1036.32,988.54) -- cycle ;
    %Shape: Circle [id:dp11843535910413516] 
    \draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.2 ][line width=1]  (1208.95,516.7) .. controls (1197.44,505.27) and (1197.38,486.68) .. (1208.81,475.18) .. controls (1220.24,463.67) and (1238.83,463.61) .. (1250.33,475.04) .. controls (1261.83,486.47) and (1261.89,505.06) .. (1250.47,516.56) .. controls (1239.04,528.06) and (1220.45,528.12) .. (1208.95,516.7) -- cycle ;
    %Shape: Circle [id:dp23817790093012392] 
    \draw  [color={rgb, 255:red, 255; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 242 }  ,fill opacity=0.2 ][line width=1]  (1232.29,594.32) .. controls (1220.79,582.89) and (1220.73,564.3) .. (1232.15,552.8) .. controls (1243.58,541.29) and (1262.17,541.23) .. (1273.67,552.66) .. controls (1285.18,564.09) and (1285.24,582.67) .. (1273.81,594.18) .. controls (1262.38,605.68) and (1243.79,605.74) .. (1232.29,594.32) -- cycle ;
    %Shape: Circle [id:dp9903801371652114] 
    \draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.2 ][line width=1]  (571.29,1057.32) .. controls (559.79,1045.89) and (559.73,1027.3) .. (571.15,1015.8) .. controls (582.58,1004.29) and (601.17,1004.23) .. (612.67,1015.66) .. controls (624.18,1027.09) and (624.24,1045.67) .. (612.81,1057.18) .. controls (601.38,1068.68) and (582.79,1068.74) .. (571.29,1057.32) -- cycle ;
    %Shape: Circle [id:dp8416634477190528] 
    \draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.2 ][line width=1]  (652.29,1085.32) .. controls (640.79,1073.89) and (640.73,1055.3) .. (652.15,1043.8) .. controls (663.58,1032.29) and (682.17,1032.23) .. (693.67,1043.66) .. controls (705.18,1055.09) and (705.24,1073.67) .. (693.81,1085.18) .. controls (682.38,1096.68) and (663.79,1096.74) .. (652.29,1085.32) -- cycle ;
    
    %Shape: Circle [id:dp312729873418252] 
    \draw  [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 255; blue, 15 }  ,fill opacity=1 ][line width=2.25]  (876.3,527.97) .. controls (859.05,517.09) and (853.88,494.27) .. (864.77,477.01) .. controls (875.66,459.76) and (898.48,454.59) .. (915.73,465.48) .. controls (932.99,476.37) and (938.15,499.19) .. (927.26,516.44) .. controls (916.37,533.7) and (893.56,538.86) .. (876.3,527.97) -- cycle ;
    %Shape: Circle [id:dp076077069476717] 
    \draw  [color={rgb, 255:red, 255; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 249 }  ,fill opacity=1 ][line width=2.25]  (992.96,698.97) .. controls (978.49,684.59) and (978.41,661.2) .. (992.79,646.72) .. controls (1007.17,632.24) and (1030.56,632.17) .. (1045.04,646.55) .. controls (1059.51,660.93) and (1059.59,684.32) .. (1045.21,698.8) .. controls (1030.83,713.27) and (1007.44,713.35) .. (992.96,698.97) -- cycle ;
    %Shape: Circle [id:dp540547237333349] 
    \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=2.25]  (855.59,887.25) .. controls (841.11,872.87) and (841.03,849.48) .. (855.41,835) .. controls (869.79,820.53) and (893.19,820.45) .. (907.66,834.83) .. controls (922.14,849.21) and (922.22,872.6) .. (907.84,887.08) .. controls (893.46,901.55) and (870.06,901.63) .. (855.59,887.25) -- cycle ;
    
    %Shape: Circle [id:dp6181525292082418] 
    \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (628.07,788.89) .. controls (623.64,768.98) and (636.19,749.24) .. (656.1,744.8) .. controls (676.02,740.36) and (695.76,752.91) .. (700.2,772.83) .. controls (704.63,792.74) and (692.09,812.48) .. (672.17,816.92) .. controls (652.25,821.36) and (632.51,808.81) .. (628.07,788.89) -- cycle ;
    %Shape: Circle [id:dp06663434452317385] 
    \draw  [color={rgb, 255:red, 255; green, 255; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 255; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (643.89,579.46) .. controls (629.17,565.33) and (628.68,541.95) .. (642.81,527.22) .. controls (656.93,512.5) and (680.32,512.01) .. (695.04,526.14) .. controls (709.77,540.26) and (710.25,563.65) .. (696.13,578.37) .. controls (682,593.1) and (658.62,593.59) .. (643.89,579.46) -- cycle ;
    
    
    % Text Node
    \draw (895.02,496.73) node  [align=left] {\textbf{CPS}};
    % Text Node
    \draw (964.58,496.32) node [scale=0.9] [align=left] {\textbf{Dynamics}};
    % Text Node
    \draw (844.7,450.29) node [scale=0.9] [align=left] {\textbf{ \ Cyber}\\\textbf{Security}};
    % Text Node
    \draw (1015.51,368.73) node [scale=0.9] [align=left] {\textbf{ Hybrid}\\\textbf{Systems}};
    % Text Node
    \draw (1024.11,473.84) node [scale=0.9] [align=left] {\textbf{Crime}};
    % Text Node
    \draw (942.94,358.97) node [scale=0.9] [align=left] {\textbf{Physical}\\\textbf{Systems}};
    % Text Node
    \draw (993.52,307.64) node [scale=0.9] [align=left] {\textbf{Networked}\\\textbf{ \ \ Control}\\\textbf{ \ Systems}};
    % Text Node
    \draw (817.23,395.96) node [scale=0.9] [align=left] {\textbf{Industrial}\\\textbf{Research}};
    % Text Node
    \draw (1064.11,428.04) node [scale=0.9] [align=left] {\textbf{Intrusion}\\\textbf{Detection}};
    % Text Node
    \draw (814.59,338.15) node [scale=0.9] [align=left] {\textbf{ \ Accident}\\\textbf{Prevention}};
    % Text Node
    \draw (965.74,262.69) node [scale=0.9] [align=left] {\textbf{Stochastic}\\\textbf{ \ Systems}};
    % Text Node
    \draw (1081.87,369.79) node [scale=0.9] [align=left] {\textbf{ Cyber}\\\textbf{Attacks}};
    % Text Node
    \draw (909.62,315.57) node [scale=0.9] [align=left] {\textbf{Production}\\\textbf{ \ Systems}};
    % Text Node
    \draw (839.51,284.45) node [scale=0.9] [align=left] {\textbf{ \ \ \ Risk}\\\textbf{Assessment}};
    % Text Node
    \draw (1069.79,311.01) node [scale=0.9] [align=left] {\textbf{Physical}\\\textbf{ \ \ World}};
    % Text Node
    \draw (885.59,247.55) node [scale=0.9] [align=left] {\textbf{ \ \ \ Formal}\\\textbf{Verification}};
    % Text Node
    \draw (1018,672.76) node  [align=left] {\textbf{IoT}};
    % Text Node
    \draw (1042.98,610.49) node [scale=0.9] [align=left] {\textbf{Low Power}\\\textbf{Electronics}};
    % Text Node
    \draw (1038.98,737.49) node [scale=0.9] [align=left] {\textbf{Gateways}};
    % Text Node
    \draw (1206.98,613.49) node [scale=0.9] [align=left] {\textbf{ Fog Computing}};
    % Text Node
    \draw (1300.98,640.49) node [scale=0.9] [align=left] {\textbf{ Edge Computing}};
    % Text Node
    \draw (1203.98,698.49) node [scale=0.9] [align=left] {\textbf{ Green Computing}};
    % Text Node
    \draw (1082.98,566.49) node [scale=0.9] [align=left] {\textbf{ \ \ Energy}\\\textbf{Harvesting}};
    % Text Node
    \draw (1181.98,662.49) node [scale=0.9] [align=left] {\textbf{ \ \ \ \ 5G Mobile}\\\textbf{Communication}\\\textbf{ \ \ \ \ \ Systems}};
    % Text Node
    \draw (1078.98,783.49) node [scale=0.9] [align=left] {\textbf{Wi-Fi}};
    % Text Node
    \draw (1133.98,807.49) node [scale=0.9] [align=left] {\textbf{ NextGen}\\\textbf{Networks}};
    % Text Node
    \draw (1087.98,671.49) node [scale=0.9] [align=left] {\textbf{ WSNs}};
    % Text Node
    \draw (1138.98,544.49) node [scale=0.9] [align=left] {\textbf{ Zigbee}};
    % Text Node
    \draw (1198.98,548.49) node [scale=0.9] [align=left] {\textbf{ Sustainable}\\\textbf{ \ \ \ \ Dev.}};
    % Text Node
    \draw (1107.98,728.49) node [scale=0.9] [align=left] {\textbf{Internet}};
    % Text Node
    \draw (1114.98,618.49) node [scale=0.9] [align=left] {\textbf{ Big}\\\textbf{Data}};
    % Text Node
    \draw (921.81,433.11) node [scale=0.9] [align=left] {\textbf{Network}\\\textbf{Security}};
    % Text Node
    \draw (983.3,428.63) node [scale=0.9] [align=left] {\textbf{Real Time}\\\textbf{ Systems}};
    % Text Node
    \draw (880.46,390.07) node [scale=0.9,rotate=-359] [align=left] {\textbf{Distributed}\\\textbf{ \ Systems}};
    % Text Node
    \draw (1106.98,484.49) node [scale=0.9] [align=left] {\textbf{Manufacture}};
    % Text Node
    \draw (1123.98,426.49) node [scale=0.9] [align=left] {\textbf{Smart}\\\textbf{Power}\\\textbf{ Grids}};
    % Text Node
    \draw (1229.64,495.87) node [scale=0.9] [align=left] {\textbf{Industry}\\\textbf{ \ \ \ \ 4.0}};
    % Text Node
    \draw (1141.98,369.49) node [scale=0.9] [align=left] {\textbf{ \ \ \ \ Power}\\\textbf{Transmission}\\\textbf{ \ \ Networks}};
    % Text Node
    \draw (947.35,849.51) node [scale=0.9] [align=left] {\textbf{Network}\\\textbf{ \ Mgmt.}};
    % Text Node
    \draw (819.85,889.98) node [scale=0.9] [align=left] {\textbf{ \ Mobile}\\\textbf{ Ad Hoc}\\\textbf{Networks}};
    % Text Node
    \draw (1004.39,872.94) node [scale=0.9] [align=left] {\textbf{ \ Multimedia}\\\textbf{ \ \ \ Services}};
    % Text Node
    \draw (785,939.03) node [scale=0.9] [align=left] {\textbf{Location}\\\textbf{ \ based}\\\textbf{Services}};
    % Text Node
    \draw (1046.42,915.31) node [scale=0.9] [align=left] {\textbf{Visualization}};
    % Text Node
    \draw (773.22,998.96) node [scale=0.9] [align=left] {\textbf{ \ Signal}\\\textbf{Encoding}};
    % Text Node
    \draw (943.76,1021.71) node  [align=left] {\textbf{Ubiquitous}\\\textbf{ \ Systems}};
    % Text Node
    \draw (904.31,927.43) node [scale=0.9] [align=left] {\textbf{ \ Human}\\\textbf{Computer}\\\textbf{Interaction}};
    % Text Node
    \draw (663.14,780.86) node  [align=left] {\textbf{ Pervasive}\\\textbf{Computing}};
    % Text Node
    \draw (964.24,939.22) node [scale=0.9] [align=left] {\textbf{ Mobile}\\\textbf{Devices}};
    % Text Node
    \draw (857.57,966.32) node [scale=0.9] [align=left] {\textbf{Internet}};
    % Text Node
    \draw (1218.98,857.49) node [scale=0.9] [align=left] {\textbf{Bluetooth}};
    % Text Node
    \draw (1282.98,907.49) node  [align=left] {\textbf{\textcolor[rgb]{0.29,0.56,0.89}{Trusted Computing}}};
    % Text Node
    \draw (1165.98,921.49) node [scale=0.9] [align=left] {\textbf{Forecasting}};
    % Text Node
    \draw (1158.98,862.49) node [scale=0.9] [align=left] {\textbf{Location}};
    % Text Node
    \draw (1105.98,925.49) node [scale=0.9] [align=left] {\textbf{ Mobile}\\\textbf{Security}};
    % Text Node
    \draw (1119.98,983.49) node [scale=0.9] [align=left] {\textbf{ \ Routing}\\\textbf{Protocols}};
    % Text Node
    \draw (1098.98,866.49) node [scale=0.9] [align=left] {\textbf{WLAN}};
    % Text Node
    \draw (527.97,912.14) node [scale=0.9] [align=left] {\textbf{Pervasive Systems}};
    % Text Node
    \draw (609.77,738.06) node [scale=0.9] [align=left] {\textbf{ \ Service}\\\textbf{Discovery}};
    
    % Text Node
    \draw (673.13,848.68) node [scale=0.9] [align=left] {\textbf{Context}};
    % Text Node
    \draw (552.23,716.66) node [scale=0.9] [align=left] {\textbf{Mobile}\\\textbf{Agents}};
    % Text Node
    \draw (501.91,879.9) node [scale=0.9] [align=left] {\textbf{Wearable Computing}};
    % Text Node
    \draw (493.54,723.01) node [scale=0.9] [align=left] {\textbf{Computer}\\\textbf{ \ Privacy}};
    % Text Node
    \draw (660.62,907.17) node [scale=0.9] [align=left] {\textbf{ \ \ Portable}\\\textbf{ Equipments}};
    % Text Node
    \draw (623.21,954.46) node [scale=0.9] [align=left] {\textbf{\ Context}\\\textbf{ \ Aware}\\\textbf{\ Services}};
    % Text Node
    \draw (444.21,755.55) node [scale=0.9] [align=left] {\textbf{ \ \ Data}\\\textbf{Reduction}};
    % Text Node
    \draw (568.76,980.16) node [scale=0.9] [align=left] {\textbf{PDA}};
    % Text Node
    \draw (603.12,813.36) node [scale=0.9] [align=left] {\textbf{Middleware}};
    % Text Node
    \draw (503.25,847.08) node [scale=0.9] [align=left] {\textbf{Mobile Computing}};
    % Text Node
    \draw (610.02,871.21) node [scale=0.9] [align=left] {\textbf{Sensors}};
    % Text Node
    \draw (554.75,777.64) node [scale=0.9] [align=left] {\textbf{ Mobile}\\\textbf{Devices}};
    % Text Node
    \draw (563.98,1084.49) node [scale=1,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textbf{ Computer Systems}};
    % Text Node
    \draw (591.98,1036.49) node [scale=0.9] [align=left] {\textbf{ Ad Hoc}\\\textbf{Networks}};
    % Text Node
    \draw (672.98,1064.49) node [scale=0.9] [align=left] {\textbf{ \ Wearable}\\\textbf{Computers}};
    % Text Node
    \draw (679.98,1150.49) node [scale=1,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textbf{Context Aware Computing}};
    % Text Node
    \draw (644.98,1010.49) node [scale=0.9] [align=left] {\textbf{ Mobile}\\\textbf{Phones}};
    % Text Node
    \draw (742.98,1093.49) node [scale=0.9] [align=left] {\textbf{ Telephone}\\\textbf{ \ \ \ \ Sets}};
    % Text Node
    \draw (636.98,1129.49) node [scale=1,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textbf{Cellular Telephone Systems}};
    % Text Node
    \draw (612.43,590.61) node [scale=0.9,rotate=-359] [align=left] {\textbf{\ \ \ \ Gesture}\\\textbf{ \ Recognition}};
    % Text Node
    \draw (694.13,492.05) node [scale=0.9,rotate=-359] [align=left] {\textbf{AAL}};
    % Text Node
    \draw (571.84,407.97) node [scale=0.9,rotate=-359] [align=left] {\textbf{ \ Ambient}\\\textbf{Intelligence}\\\textbf{ \ Systems}};
    % Text Node
    \draw (691.11,431.92) node [scale=0.9,rotate=-359] [align=left] {\textbf{Elderly}\\\textbf{People}};
    % Text Node
    \draw (553.7,599.88) node [scale=0.9,rotate=-359] [align=left] {\textbf{Quality}\\\textbf{Of Life}};
    % Text Node
    \draw (662,380.33) node [scale=0.9,rotate=-359] [align=left] {\textbf{Autonomous}\\\textbf{ \ \ \ \ Agents}};
    % Text Node
    \draw (528.5,474.93) node [scale=0.9,rotate=-359] [align=left] {\textbf{Knowledge}\\\textbf{ \ \ Based }\\\textbf{ Systems}};
    % Text Node
    \draw (489.35,418.22) node [scale=0.9,rotate=-359] [align=left] {\textbf{Decision}\\\textbf{Support}\\\textbf{Systems}};
    % Text Node
    \draw (494.85,582.13) node [scale=0.9,rotate=-359] [align=left] {\textbf{Software}\\\textbf{ \ Agents}};
    % Text Node
    \draw (613.33,345.11) node [scale=0.9,rotate=-359] [align=left] {\textbf{ \ \ \ \ User}\\\textbf{Experience}};
    % Text Node
    \draw (450.41,540.04) node [scale=0.9,rotate=-359] [align=left] {\textbf{Activities of}\\\textbf{Daily Living}};
    % Text Node
    \draw (554.48,333.76) node [scale=0.9,rotate=-359] [align=left] {\textbf{ \ \ \ \ Home}\\\textbf{Automation}};
    % Text Node
    %\draw (428.97,479.5) node [scale=0.9,rotate=-359] [align=left] {\textbf{ \ \ \ Gesture}\\\textbf{Recognition}};
    % Text Node
    \draw (616.01,512.69) node [scale=0.9,rotate=-359] [align=left] {\textbf{Intelligent}\\\textbf{ \ Robots}};
    % Text Node
    \draw (633.13,454.62) node [scale=0.9,rotate=-359] [align=left] {\textbf{Intelligent}\\\textbf{ \ Agents}};
    % Text Node
    \draw (562.08,538.92) node [scale=0.9,rotate=-359] [align=left] {\textbf{ \ Artificial}\\\textbf{Intelligence}};
    % Text Node
    \draw (350.98,626.49) node  [align=left] {\textbf{\textcolor[rgb]{0.29,0.56,0.89}{Adaptive}}\\\textbf{\textcolor[rgb]{0.29,0.56,0.89}{Systems}}};
    % Text Node
    \draw (349.98,671.49) node  [align=left] {\textbf{\textcolor[rgb]{0.29,0.56,0.89}{Context Aware}}\\\textbf{\textcolor[rgb]{0.29,0.56,0.89}{ \ \ \ Systems}}};
    % Text Node
    \draw (364.98,381.49) node [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ] [align=left] {\textbf{Artificial Intelligence}};
    % Text Node
    \draw (1234.98,959.49) node [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ] [align=left] {\textbf{WSNs}};
    % Text Node
    \draw (1142.98,251.49) node [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ] [align=left] {\textbf{Distributed Computer Systems}};
    % Text Node
    \draw (1166.98,284.49) node [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ] [align=left] {\textbf{Network Security}};
    % Text Node
    \draw (853.98,1179.49) node [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ] [align=left] {\textbf{Wireless Telecommunication Systems}};
    % Text Node
    \draw (1222.98,985.49) node [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ] [align=left] {\textbf{Big Data}};
    % Text Node
    \draw (1196.98,1009.49) node [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ] [align=left] {\textbf{Sensors}};
    % Text Node
    \draw (1351.98,745.49) node [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ] [align=left] {\textbf{Energy Utilization}};
    
    \draw (1351.98,720.49) node [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ] [align=left] {\textbf{Interoperability}};
    
    % Text Node
    \draw (744.98,206.49) node [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ] [align=left] {\textbf{Optimization}};
    % Text Node
    \draw (1327.98,522.49) node [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ] [align=left] {\textbf{Energy Efficiency}};
    
    % Text Node
    \draw (510.98,1154.49) node [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ] [align=left] {\textbf{Sensor Networks}};
    % Text Node
    \draw (356.98,837.49) node [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ] [align=left] {\textbf{Semantics}};
    % Text Node
    \draw (468.98,997.49) node [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ] [align=left] {\textbf{Middleware}};
    % Text Node
    \draw (338.98,789.49) node [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ] [align=left] {\textbf{Inteligent Buildings}};
    % Text Node
    \draw (1098.98,1089.49) node [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ] [align=left] {\textbf{Learning Systems}};
    % Text Node
    \draw (1192.98,1034.49) node [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ] [align=left] {\textbf{Sensor Nodes}};
    % Text Node
    \draw (654.98,239.49) node [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ] [align=left] {\textbf{Signal Processing}};
    % Text Node
    \draw (1055.98,1120.49) node [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ] [align=left] {\textbf{Quality of Service}};
    % Text Node
    \draw (1123.98,1060.49) node [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ] [align=left] {\textbf{Information Mgmt.}};
    % Text Node
    \draw (631.98,1177.49) node [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ] [align=left] {\textbf{Wireless Networks}};
    % Text Node
    \draw (925.98,1141.49) node [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ] [align=left] {\textbf{Data Privacy}};
    % Text Node
    \draw (366.98,923.49) node [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ] [align=left] {\textbf{Virtual Reality}};
    % Text Node
    \draw (421.98,333.49) node [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ] [align=left] {\textbf{Intelligent Systems}};
    % Text Node
    \draw (355.98,432.49) node [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ] [align=left] {\textbf{Decision Making}};
    % Text Node
    \draw (1205.98,319.49) node [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ] [align=left] {\textbf{Security Systems}};
    % Text Node
    \draw (388.98,967.49) node [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ] [align=left] {\textbf{Information Systems}};
    % Text Node
    \draw (771,1250) node  [align=left] {Keywords whose use is \\exclusive to the concept};
    % Text Node
    \draw (500,1325) node  [align=left] {Most frequently associated\\ keywords (without being \\exclusive to the concept)};
    % Text Node
    \draw (755,1323) node  [align=left] {Keywords shared \\exclusively with \\adjacent concepts};
    % Text Node
    \draw (967.98,1229.49) node [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ] [align=left] {\textbf{Keyword}};
    % Text Node
    \draw (1108,1230) node  [align=left] {Keywords common to all concepts};
    \draw (1125,1255) node  [align=left] {Keywords common to adjacent concepts};

    % Text Node
    \draw (1136,1321) node  [align=left] {Links between each of the concepts\\(e.g. a link of the color of the concept A\\ to a concept B represents the percentage\\ of publications of the concept A referring to\\ the concept B};
    % Text Node
    \draw (968,1349) node  [align=left] {...};
    % Text Node
    \draw (1061.42,973.31) node [scale=0.9] [align=left] {\textbf{ \ Feature}\\\textbf{Extraction}};
    % Text Node
    \draw (788.35,251.71) node [scale=0.9] [align=left] {\textbf{Robots}};
    % Text Node
    \draw (641.44,291.63) node [scale=0.9] [align=left] {\textbf{Robotics}};
    % Text Node
    \draw (760.89,303.61) node [scale=0.9] [align=left] {\textbf{ \ \ \ \ Physical}\\\textbf{Environments}};
    % Text Node
    \draw (741.1,358.77) node [scale=0.9] [align=left] {\textbf{Actuators}};
    % Text Node
    \draw (690.34,326.08) node [scale=0.9] [align=left] {\textbf{ Real Time}};
    % Text Node
    \draw (1166.98,491.49) node [scale=0.9] [align=left] {\textbf{Costs}};
    % Text Node
    \draw (1183.64,435.87) node [scale=0.9] [align=left] {\textbf{Vehicles}};
    % Text Node
    \draw (1247.98,775.49) node [scale=0.9] [align=left] {\textbf{ \ Data}\\\textbf{transfer}};
    % Text Node
    \draw (1193.98,802.49) node [scale=0.9] [align=left] { \textbf{\ Security}\\ \ \ \ \ \textbf{\&}\\ \ \textbf{Privacy}};
    % Text Node
    \draw (1252.98,573.49) node [scale=0.9] [align=left] {\textbf{Blockchain}};
    % Text Node
    \draw (1294.98,670.49) node [scale=0.9] [align=left] { \textbf{Sustainable}\\\textbf{Development}};
    % Text Node
    \draw (1196.98,731.49) node [scale=0.9] [align=left] {\textbf{Communication}\\\textbf{ \ technologies}};
    % Text Node
    \draw (725.43,1036.02) node [scale=0.9] [align=left] {\textbf{Mobile}};
    % Text Node
    \draw (698.98,981.49) node [scale=0.9] [align=left] {\textbf{Computer}\\\textbf{Networks}};
    % Text Node
    \draw (601.98,1105.49) node [scale=1,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textbf{ Multimedia Systems}};
    % Text Node
    \draw (966.98,1254.49) node [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ] [align=left] {\textbf{\textcolor[rgb]{0.29,0.56,0.89}{Keyword}}};
    % Text Node
    % Text Node
    \draw (669.47,552.8) node [rotate=-359] [align=left] {\textbf{ \ \ Ambient}\\\textbf{Intelligence}};
    % Text Node
    \draw (881.63,861.04) node  [align=left] {\textbf{Ubiquitous}\\\textbf{Computing}};
    % Text Node
    \draw (444.98,686.49) node  [align=left] {\textbf{ Contextual}\\\textbf{Information}};
    % Text Node
    \draw (493.98,651.49) node  [align=left] {\textbf{ Smart}\\\textbf{Spaces}};
    
    \end{tikzpicture}
    \caption{\label{cartography} Mapping of the keywords associated with the selected concepts.}
    \end{figure*}
    

==> retroaction.tex <==
\begin{figure}[!ht]
    \centering
    
    \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
    \begin{tikzpicture}[thick,scale=0.8, every node/.style={scale=0.8}, x=0.75pt,y=0.75pt,yscale=-1,xscale=1,font=\sffamily]
    
    %Rounded Rect [id:dp6521505655577262] 
    \draw  [line width=2.25]  (579.05,91.4) .. controls (579.05,85.66) and (583.71,81) .. (589.45,81) -- (732.8,81) .. controls (738.54,81) and (743.2,85.66) .. (743.2,91.4) -- (743.2,122.6) .. controls (743.2,128.34) and (738.54,133) .. (732.8,133) -- (589.45,133) .. controls (583.71,133) and (579.05,128.34) .. (579.05,122.6) -- cycle ;
    
    %Straight Lines [id:da6584264914691192] 
    \draw    (519.5,105) -- (576.5,105) ;
    \draw [shift={(578.5,105)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
    
    %Straight Lines [id:da8562184304938812] 
    \draw    (743.5,106) -- (800.5,106) ;
    \draw [shift={(802.5,106)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
    
    %Straight Lines [id:da8813655458273489] 
    \draw    (773,106) -- (772.5,60) ;
    
    %Straight Lines [id:da3560002721503204] 
    \draw    (550.5,61) -- (772.5,60) ;
    
    %Straight Lines [id:da7481585867219929] 
    \draw    (550.5,61) -- (550.55,103.33) ;
    \draw [shift={(550.55,105.33)}, rotate = 269.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
    
    
    % Text Node
    \draw (486,105.33) node  [align=left] {input};
    % Text Node
    \draw (832.67,105) node  [align=left] {output};
    % Text Node
    \draw (661.67,50.67) node  [align=left] {feedback loop};
    % Text Node
    \draw (661.13,107) node  [align=left] {System};
    
    
    %Shape: Cube [id:dp9221133266208115] 
    \draw   (701.54,103.28) -- (711.2,93.62) -- (731.96,93.62) -- (731.96,111.72) -- (722.3,121.38) -- (701.54,121.38) -- cycle ; \draw   (731.96,93.62) -- (722.3,103.28) -- (701.54,103.28) ; \draw   (722.3,103.28) -- (722.3,121.38) ;
    %Shape: Ellipse [id:dp35119501811874754] 
    \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (698.5,103.28) .. controls (698.5,101.28) and (699.86,99.66) .. (701.54,99.66) .. controls (703.22,99.66) and (704.58,101.28) .. (704.58,103.28) .. controls (704.58,105.28) and (703.22,106.9) .. (701.54,106.9) .. controls (699.86,106.9) and (698.5,105.28) .. (698.5,103.28) -- cycle ;
    %Shape: Ellipse [id:dp5858882370452475] 
    \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (720.81,103.28) .. controls (720.81,101.28) and (722.17,99.66) .. (723.85,99.66) .. controls (725.53,99.66) and (726.89,101.28) .. (726.89,103.28) .. controls (726.89,105.28) and (725.53,106.9) .. (723.85,106.9) .. controls (722.17,106.9) and (720.81,105.28) .. (720.81,103.28) -- cycle ;
    %Shape: Ellipse [id:dp523814004987041] 
    \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (728.92,93.62) .. controls (728.92,91.62) and (730.28,90) .. (731.96,90) .. controls (733.64,90) and (735,91.62) .. (735,93.62) .. controls (735,95.62) and (733.64,97.24) .. (731.96,97.24) .. controls (730.28,97.24) and (728.92,95.62) .. (728.92,93.62) -- cycle ;
    %Shape: Ellipse [id:dp4602251143845437] 
    \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (728.92,111.72) .. controls (728.92,109.72) and (730.28,108.1) .. (731.96,108.1) .. controls (733.64,108.1) and (735,109.72) .. (735,111.72) .. controls (735,113.72) and (733.64,115.34) .. (731.96,115.34) .. controls (730.28,115.34) and (728.92,113.72) .. (728.92,111.72) -- cycle ;
    %Shape: Ellipse [id:dp5435670117225535] 
    \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (720.81,121.38) .. controls (720.81,119.38) and (722.17,117.76) .. (723.85,117.76) .. controls (725.53,117.76) and (726.89,119.38) .. (726.89,121.38) .. controls (726.89,123.38) and (725.53,125) .. (723.85,125) .. controls (722.17,125) and (720.81,123.38) .. (720.81,121.38) -- cycle ;
    %Straight Lines [id:da1812655424985674] 
    \draw  [dash pattern={on 0.84pt off 2.51pt}]  (709.74,111.89) -- (701.54,121.38) ;
    
    %Straight Lines [id:da0515180332105587] 
    \draw  [dash pattern={on 0.84pt off 2.51pt}]  (709.74,111.89) -- (731.96,111.72) ;
    
    %Straight Lines [id:da2901566227382182] 
    \draw  [dash pattern={on 0.84pt off 2.51pt}]  (709.74,111.89) -- (709.65,93.62) ;
    
    %Shape: Ellipse [id:dp8766960626023254] 
    \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (706.61,93.62) .. controls (706.61,91.62) and (707.97,90) .. (709.65,90) .. controls (711.33,90) and (712.69,91.62) .. (712.69,93.62) .. controls (712.69,95.62) and (711.33,97.24) .. (709.65,97.24) .. controls (707.97,97.24) and (706.61,95.62) .. (706.61,93.62) -- cycle ;
    %Shape: Ellipse [id:dp16946777830079396] 
    \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (706.7,111.89) .. controls (706.7,109.89) and (708.06,108.27) .. (709.74,108.27) .. controls (711.42,108.27) and (712.78,109.89) .. (712.78,111.89) .. controls (712.78,113.89) and (711.42,115.51) .. (709.74,115.51) .. controls (708.06,115.51) and (706.7,113.89) .. (706.7,111.89) -- cycle ;
    %Shape: Ellipse [id:dp20640768305799295] 
    \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (698.5,121.38) .. controls (698.5,119.38) and (699.86,117.76) .. (701.54,117.76) .. controls (703.22,117.76) and (704.58,119.38) .. (704.58,121.38) .. controls (704.58,123.38) and (703.22,125) .. (701.54,125) .. controls (699.86,125) and (698.5,123.38) .. (698.5,121.38) -- cycle ;
    
    \end{tikzpicture}
    
    \caption{\label{retroaction}\small A system. }
    \end{figure}
    

==> systemic.tex <==

\begin{figure*}
    \centering
    \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
    \begin{tikzpicture}[thick,scale=0.5, every node/.style={scale=0.5}, x=0.75pt,y=0.75pt,yscale=-1,xscale=1,font=\sffamily]
    
    
    
    
    
    
    
    \draw  [line width=1.5]  (715,1018.5) .. controls (715,993.37) and (735.37,973) .. (760.5,973) .. controls (785.63,973) and (806,993.37) .. (806,1018.5) .. controls (806,1043.63) and (785.63,1064) .. (760.5,1064) .. controls (735.37,1064) and (715,1043.63) .. (715,1018.5) -- cycle ;
    %Curve Lines [id:da9300891676710759] 
    \draw [line width=0.75]    (668.5,1020) .. controls (708.1,990.3) and (675.66,1047.34) .. (713.82,1019.37) ;
    \draw [shift={(715,1018.5)}, rotate = 503.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
    
    %Curve Lines [id:da18371806849746875] 
    \draw [line width=0.75]    (607.5,1055) .. controls (593.37,1037.38) and (592.62,1007.88) .. (607.62,985.88) ;
    
    
    %Curve Lines [id:da2954113466119056] 
    \draw [line width=0.75]    (647.75,1055) .. controls (661.62,1037.38) and (663.12,1008.38) .. (647.87,985.88) ;
    
    
    
    %Curve Lines [id:da8581132244567831] 
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (805,1018.5) .. controls (844.6,988.8) and (812.16,1045.84) .. (850.32,1017.87) ;
    \draw [shift={(851.5,1017)}, rotate = 503.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
    
    %Curve Lines [id:da10198565725426079] 
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (869.5,1053) .. controls (855.37,1035.38) and (854.62,1005.88) .. (869.62,983.88) ;
    
    
    %Curve Lines [id:da06048069100585596] 
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (909.75,1053) .. controls (923.62,1035.38) and (925.12,1006.38) .. (909.87,983.88) ;
    
    
    %Shape: Ellipse [id:dp36177942037569066] 
    \draw  [dash pattern={on 0.84pt off 2.51pt}] (580,1008) .. controls (580,972.65) and (600.59,944) .. (626,944) .. controls (651.41,944) and (672,972.65) .. (672,1008) .. controls (672,1043.35) and (651.41,1072) .. (626,1072) .. controls (600.59,1072) and (580,1043.35) .. (580,1008) -- cycle ;
    %Shape: Ellipse [id:dp30905165395186984] 
    \draw  [dash pattern={on 0.84pt off 2.51pt}] (844,1008) .. controls (844,972.65) and (864.59,944) .. (890,944) .. controls (915.41,944) and (936,972.65) .. (936,1008) .. controls (936,1043.35) and (915.41,1072) .. (890,1072) .. controls (864.59,1072) and (844,1043.35) .. (844,1008) -- cycle ;
    %Shape: Circle [id:dp16101942719482631] 
    \draw  [line width=1.5]  (1545,1015.5) .. controls (1545,990.37) and (1565.37,970) .. (1590.5,970) .. controls (1615.63,970) and (1636,990.37) .. (1636,1015.5) .. controls (1636,1040.63) and (1615.63,1061) .. (1590.5,1061) .. controls (1565.37,1061) and (1545,1040.63) .. (1545,1015.5) -- cycle ;
    %Curve Lines [id:da49302921799025756] 
    \draw [line width=0.75]    (1498.5,1017) .. controls (1538.1,987.3) and (1505.66,1044.34) .. (1543.82,1016.37) ;
    \draw [shift={(1545,1015.5)}, rotate = 503.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
    
    %Curve Lines [id:da4277256883400862] 
    \draw [line width=0.75]    (1437.5,1052) .. controls (1423.37,1034.38) and (1422.62,1004.88) .. (1437.62,982.88) ;
    
    
    %Curve Lines [id:da7925535606562698] 
    \draw [line width=0.75]    (1477.75,1052) .. controls (1491.62,1034.38) and (1493.12,1005.38) .. (1477.87,982.88) ;
    
    
    
    %Curve Lines [id:da7028968403775184] 
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (1636,1016.5) .. controls (1675.6,986.8) and (1643.16,1043.84) .. (1681.32,1015.87) ;
    \draw [shift={(1682.5,1015)}, rotate = 503.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
    
    %Curve Lines [id:da9191440391483969] 
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (1700.5,1051) .. controls (1686.37,1033.38) and (1685.62,1003.88) .. (1700.62,981.88) ;
    
    
    %Curve Lines [id:da2576328890339352] 
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (1740.75,1051) .. controls (1754.62,1033.38) and (1756.12,1004.38) .. (1740.87,981.88) ;
    
    
    %Shape: Ellipse [id:dp23720191904467647] 
    \draw  [dash pattern={on 0.84pt off 2.51pt}] (1411.5,1006) .. controls (1411.5,970.65) and (1432.09,942) .. (1457.5,942) .. controls (1482.91,942) and (1503.5,970.65) .. (1503.5,1006) .. controls (1503.5,1041.35) and (1482.91,1070) .. (1457.5,1070) .. controls (1432.09,1070) and (1411.5,1041.35) .. (1411.5,1006) -- cycle ;
    %Straight Lines [id:da21187884507304455] 
    \draw [line width=1.5]    (1285,854) -- (1285,930) ;
    \draw [shift={(1285,933)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
    
    %Straight Lines [id:da885710333571439] 
    \draw [line width=1.5]    (905,854) -- (979,854) ;
    
    
    %Straight Lines [id:da6471474001179405] 
    \draw [line width=1.5]    (1226,854) -- (1285,854) ;
    
    
    %Straight Lines [id:da36307855372478637] 
    \draw [line width=1.5]    (905,854) -- (905,933) ;
    
    
    %Shape: Ellipse [id:dp6359586009993422] 
    \draw  [dash pattern={on 0.84pt off 2.51pt}] (1674,1006) .. controls (1674,970.65) and (1694.59,942) .. (1720,942) .. controls (1745.41,942) and (1766,970.65) .. (1766,1006) .. controls (1766,1041.35) and (1745.41,1070) .. (1720,1070) .. controls (1694.59,1070) and (1674,1041.35) .. (1674,1006) -- cycle ;
    %Shape: Circle [id:dp8951398334395305] 
    \draw  [line width=1.5]  (1129,1016.5) .. controls (1129,991.37) and (1149.37,971) .. (1174.5,971) .. controls (1199.63,971) and (1220,991.37) .. (1220,1016.5) .. controls (1220,1041.63) and (1199.63,1062) .. (1174.5,1062) .. controls (1149.37,1062) and (1129,1041.63) .. (1129,1016.5) -- cycle ;
    %Curve Lines [id:da7699064917742603] 
    \draw [line width=0.75]    (1082.5,1018) .. controls (1122.1,988.3) and (1089.66,1045.34) .. (1127.82,1017.37) ;
    \draw [shift={(1129,1016.5)}, rotate = 503.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
    
    %Curve Lines [id:da058377249730608094] 
    \draw [line width=0.75]    (1021.5,1053) .. controls (1007.37,1035.38) and (1006.62,1005.88) .. (1021.62,983.88) ;
    
    
    %Curve Lines [id:da17924122356618832] 
    \draw [line width=0.75]    (1061.75,1053) .. controls (1075.62,1035.38) and (1077.12,1006.38) .. (1061.87,983.88) ;
    
    
    
    %Curve Lines [id:da8274044826256249] 
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (1219,1016.5) .. controls (1258.6,986.8) and (1226.16,1043.84) .. (1264.32,1015.87) ;
    \draw [shift={(1265.5,1015)}, rotate = 503.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
    
    %Curve Lines [id:da1255977138514861] 
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (1283.5,1051) .. controls (1269.37,1033.38) and (1268.62,1003.88) .. (1283.62,981.88) ;
    
    
    %Curve Lines [id:da5133599269031006] 
    \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (1323.75,1051) .. controls (1337.62,1033.38) and (1339.12,1004.38) .. (1323.87,981.88) ;
    
    
    %Shape: Ellipse [id:dp36616082322243404] 
    \draw  [dash pattern={on 0.84pt off 2.51pt}] (994,1006) .. controls (994,970.65) and (1014.59,942) .. (1040,942) .. controls (1065.41,942) and (1086,970.65) .. (1086,1006) .. controls (1086,1041.35) and (1065.41,1070) .. (1040,1070) .. controls (1014.59,1070) and (994,1041.35) .. (994,1006) -- cycle ;
    %Shape: Ellipse [id:dp6632274895883945] 
    \draw  [dash pattern={on 0.84pt off 2.51pt}] (1258,1006) .. controls (1258,970.65) and (1278.59,942) .. (1304,942) .. controls (1329.41,942) and (1350,970.65) .. (1350,1006) .. controls (1350,1041.35) and (1329.41,1070) .. (1304,1070) .. controls (1278.59,1070) and (1258,1041.35) .. (1258,1006) -- cycle ;
    %Straight Lines [id:da500501873109145] 
    \draw [line width=1.5]    (1700,854) -- (1700,930) ;
    \draw [shift={(1700,933)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
    
    %Straight Lines [id:da18758113059849313] 
    \draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (1324,854) -- (1399,854) ;
    
    
    %Straight Lines [id:da6678603057530722] 
    \draw [line width=1.5]    (1646,854) -- (1700,854) ;
    
    
    %Straight Lines [id:da03592287672042982] 
    \draw [line width=1.5]    (1324,854) -- (1324,933) ;
    
    
    %Curve Lines [id:da10495803273748006] 
    \draw [line width=1.5]    (793,1052) .. controls (925.34,1122.65) and (996.29,1123.99) .. (1145.74,1053.07) ;
    \draw [shift={(1148,1052)}, rotate = 514.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
    
    %Curve Lines [id:da9982460781874462] 
    \draw [line width=1.5]    (1204,1053) .. controls (1336.34,1123.65) and (1407.29,1124.99) .. (1556.74,1054.07) ;
    \draw [shift={(1559,1053)}, rotate = 514.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
    
    %Straight Lines [id:da7442444092507494] 
    \draw [line width=1.5]    (889,828) -- (889,933) ;
    
    \draw [shift={(889,825)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
    %Straight Lines [id:da6293994746483913] 
    \draw [line width=1.5]    (1305,824) -- (1305,929) ;
    
    \draw [shift={(1305,821)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
    %Straight Lines [id:da20992136798895666] 
    \draw [line width=1.5]    (1718,824) -- (1718,929) ;
    
    \draw [shift={(1718,821)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
    %Curve Lines [id:da5937499147028127] 
    \draw [line width=1.5]    (608,1096) .. controls (667.48,1080.4) and (690.83,1065.75) .. (722.54,1052.05) ;
    \draw [shift={(725,1051)}, rotate = 517.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
    
    %Straight Lines [id:da05694011555810352] 
    \draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (1735,853) -- (1771,853) ;
    
    
    %Straight Lines [id:da7277917648691039] 
    \draw [line width=1.5]    (1736,853) -- (1736,932) ;
    
    
    %Straight Lines [id:da8748776942823887] 
    \draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (797,853) -- (872,853) ;
    
    
    %Straight Lines [id:da2922600572725673] 
    \draw [line width=1.5]    (872,853) -- (872,932) ;
    
    
    %Shape: Arc [id:dp35454916494162214] 
    \draw  [draw opacity=0] (847,809) .. controls (847,809) and (847,809) .. (847,809) .. controls (834.3,809) and (824,798.93) .. (824,786.5) .. controls (824,774.07) and (834.3,764) .. (847,764) .. controls (859.34,764) and (869.41,773.51) .. (869.98,785.44) -- (847,786.5) -- cycle ; \draw   (847,809) .. controls (847,809) and (847,809) .. (847,809) .. controls (834.3,809) and (824,798.93) .. (824,786.5) .. controls (824,774.07) and (834.3,764) .. (847,764) .. controls (859.34,764) and (869.41,773.51) .. (869.98,785.44) ;
    %Straight Lines [id:da244958726620502] 
    \draw    (864.5,778.8) -- (869.98,785.44) ;
    
    
    %Straight Lines [id:da8305874300894199] 
    \draw    (869.98,785.44) -- (872.7,778) ;
    
    
    %Shape: Arc [id:dp45073002517654426] 
    \draw  [draw opacity=0] (1262,807) .. controls (1262,807) and (1262,807) .. (1262,807) .. controls (1249.3,807) and (1239,796.93) .. (1239,784.5) .. controls (1239,772.07) and (1249.3,762) .. (1262,762) .. controls (1274.34,762) and (1284.41,771.51) .. (1284.98,783.44) -- (1262,784.5) -- cycle ; \draw   (1262,807) .. controls (1262,807) and (1262,807) .. (1262,807) .. controls (1249.3,807) and (1239,796.93) .. (1239,784.5) .. controls (1239,772.07) and (1249.3,762) .. (1262,762) .. controls (1274.34,762) and (1284.41,771.51) .. (1284.98,783.44) ;
    %Straight Lines [id:da18385344596085684] 
    \draw    (1279.5,776.8) -- (1284.98,783.44) ;
    
    
    %Straight Lines [id:da22625979016871556] 
    \draw    (1284.98,783.44) -- (1287.7,776) ;
    
    
    %Shape: Arc [id:dp7281840127564467] 
    \draw  [draw opacity=0] (1677,807) .. controls (1677,807) and (1677,807) .. (1677,807) .. controls (1664.3,807) and (1654,796.93) .. (1654,784.5) .. controls (1654,772.07) and (1664.3,762) .. (1677,762) .. controls (1689.34,762) and (1699.41,771.51) .. (1699.98,783.44) -- (1677,784.5) -- cycle ; \draw   (1677,807) .. controls (1677,807) and (1677,807) .. (1677,807) .. controls (1664.3,807) and (1654,796.93) .. (1654,784.5) .. controls (1654,772.07) and (1664.3,762) .. (1677,762) .. controls (1689.34,762) and (1699.41,771.51) .. (1699.98,783.44) ;
    %Straight Lines [id:da7494790888986643] 
    \draw    (1694.5,776.8) -- (1699.98,783.44) ;
    
    
    %Straight Lines [id:da753642572902493] 
    \draw    (1699.98,783.44) -- (1702.7,776) ;
    
    
    
    % Text Node
    \draw (760.5,1018.5) node  [align=left] {Process\\ \ \ \ \ \ (t)};
    % Text Node
    \draw (628.5,968.5) node  [align=left] {Input};
    % Text Node
    \draw (1590.5,1015.5) node  [align=left] {Process\\ \ \ \ \ (t+n)};
    % Text Node
    \draw (1458.5,965.5) node  [align=left] {Input};
    % Text Node
    \draw (890.5,967.5) node [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {Output};
    % Text Node
    \draw (891,1003) node [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {prop\#1};
    % Text Node
    \draw (892,1018) node [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {...};
    % Text Node
    \draw (891,1035) node [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {prop\#n};
    % Text Node
    \draw (1721.5,965.5) node [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {Output};
    % Text Node
    \draw (1722,1001) node [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {prop\#1};
    % Text Node
    \draw (1723,1016) node [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {...};
    % Text Node
    \draw (1722,1033) node [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {prop\#n};
    % Text Node
    \draw (1102.5,851.5) node  [align=left] {{\large \textbf{Transforming/Producing (T)}}};
    % Text Node
    % Text Node
    \draw (1174.5,1016.5) node  [align=left] {Process\\ \ \ \ \ (t+1)};
    % Text Node
    \draw (1042.5,966.5) node  [align=left] {Input};
    % Text Node
    \draw (1304.5,965.5) node [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {Output};
    % Text Node
    \draw (1305,1001) node [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {prop\#1};
    % Text Node
    \draw (1306,1016) node [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {...};
    % Text Node
    \draw (1305,1033) node [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {prop\#n};
    % Text Node
    \draw (1381,1007) node [scale=1.2] [align=left] {\textbf{...}};
    % Text Node
    \draw (1522.5,851.5) node  [align=left] {{\large \textbf{Transformation/Production (T)}}};
    % Text Node
    % Text Node
    \draw (961.5,1123.5) node  [align=left] {\textbf{{\large Link (E)}}};
    % Text Node
    \draw (1378.5,1122.5) node  [align=left] {\textbf{{\large Link (E)}}};
    % Text Node
    \draw (905.5,797.5) node  [align=left] {{\large \textbf{Hold the form (F)}}};
    % Text Node
    \draw (1321.5,797.5) node  [align=left] {{\large \textbf{Hold the form (F)}}};
    % Text Node
    \draw (1734.5,797.5) node  [align=left] {{\large \textbf{Hold the form (F)}}};
    % Text Node
    \draw (1043,1003) node  [align=left] {prop\#1};
    % Text Node
    \draw (1044,1018) node  [align=left] {...};
    % Text Node
    \draw (1043,1035) node  [align=left] {prop\#n};
    % Text Node
    \draw (1459,1002) node  [align=left] {prop\#1};
    % Text Node
    \draw (1460,1017) node  [align=left] {...};
    % Text Node
    \draw (1459,1034) node  [align=left] {prop\#n};
    % Text Node
    \draw (629,1005) node  [align=left] {prop\#1};
    % Text Node
    \draw (630,1020) node  [align=left] {...};
    % Text Node
    \draw (629,1037) node  [align=left] {prop\#n};
    
    \end{tikzpicture}
    \caption{\label{systemic} Systemic modelling consists in considering a complex system as the conjunction of three actions: that of transforming/producing (T) over time, that of linking (E) in space and that of maintaining an identifiable form (F) characterized by a vector whose components correspond to certain values of physical properties.}
    \end{figure*}
    
    

==> systems.tex <==
% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 1pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.2pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 0.2pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_dv6aw9ddz}{
\makeatletter
\pgfdeclarepatternformonly[\mcRadius,\mcThickness,\mcSize]{_dv6aw9ddz}
{\pgfpoint{-0.2*\mcSize}{-0.2*\mcSize}}
{\pgfpoint{0.2*\mcSize}{0.2*\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathcircle\pgfpointorigin{\mcRadius}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 1pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.2pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 0.2pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_29ib4g77b}{
\makeatletter
\pgfdeclarepatternformonly[\mcRadius,\mcThickness,\mcSize]{_29ib4g77b}
{\pgfpoint{-0.2*\mcSize}{-0.2*\mcSize}}
{\pgfpoint{0.2*\mcSize}{0.2*\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathcircle\pgfpointorigin{\mcRadius}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 1pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.2pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 0.2pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_d27zaxjrn}{
\makeatletter
\pgfdeclarepatternformonly[\mcRadius,\mcThickness,\mcSize]{_d27zaxjrn}
{\pgfpoint{-0.2*\mcSize}{-0.2*\mcSize}}
{\pgfpoint{0.2*\mcSize}{0.2*\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathcircle\pgfpointorigin{\mcRadius}
\pgfusepath{stroke}
}}
\makeatother

\begin{figure*}
\centering

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[thick,scale=0.67, every node/.style={scale=0.67}, x=0.75pt,y=0.75pt,yscale=-1,xscale=1,font=\sffamily]


%Shape: Circle [id:dp9173324278766651] 
%\draw  [draw opacity=0][pattern=_dv6aw9ddz,pattern size=2pt,pattern thickness=0.75pt,pattern radius=0.75pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (94.63,345) .. controls (94.63,284.04) and (144.04,234.63) .. (205,234.63) .. controls (265.96,234.63) and (315.38,284.04) .. (315.38,345) .. controls (315.38,405.96) and (265.96,455.38) .. (205,455.38) .. controls (144.04,455.38) and (94.63,405.96) .. (94.63,345) -- cycle ;
%Shape: Circle [id:dp24771520023106885] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (143.5,345) .. controls (143.5,311.03) and (171.03,283.5) .. (205,283.5) .. controls (238.97,283.5) and (266.5,311.03) .. (266.5,345) .. controls (266.5,378.97) and (238.97,406.5) .. (205,406.5) .. controls (171.03,406.5) and (143.5,378.97) .. (143.5,345) -- cycle ;
%Right Arrow [id:dp7305266151786954] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (109,337) -- (151,337) -- (151,327) -- (179,347) -- (151,367) -- (151,357) -- (109,357) -- cycle ;
%Shape: Circle [id:dp665631155809261] 
%\draw  [draw opacity=0][pattern=_29ib4g77b,pattern size=2pt,pattern thickness=0.75pt,pattern radius=0.75pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (397.22,339.5) .. controls (397.22,279.31) and (446.01,230.52) .. (506.2,230.52) .. controls (566.39,230.52) and (615.18,279.31) .. (615.18,339.5) .. controls (615.18,399.69) and (566.39,448.48) .. (506.2,448.48) .. controls (446.01,448.48) and (397.22,399.69) .. (397.22,339.5) -- cycle ;
%Shape: Circle [id:dp6692088492468586] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (444.7,339.5) .. controls (444.7,305.53) and (472.23,278) .. (506.2,278) .. controls (540.17,278) and (567.7,305.53) .. (567.7,339.5) .. controls (567.7,373.47) and (540.17,401) .. (506.2,401) .. controls (472.23,401) and (444.7,373.47) .. (444.7,339.5) -- cycle ;
%Right Arrow [id:dp21780763457007757] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (413,335) -- (455,335) -- (455,325) -- (483,345) -- (455,365) -- (455,355) -- (413,355) -- cycle ;
%Shape: Ellipse [id:dp6404907134565733] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (470.5,297) .. controls (470.5,288.72) and (486.17,282) .. (505.5,282) .. controls (524.83,282) and (540.5,288.72) .. (540.5,297) .. controls (540.5,305.28) and (524.83,312) .. (505.5,312) .. controls (486.17,312) and (470.5,305.28) .. (470.5,297) -- cycle ;
%Right Arrow [id:dp537993139616178] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (545.4,334.28) -- (587.4,334.28) -- (587.4,324.28) -- (615.4,344.28) -- (587.4,364.28) -- (587.4,354.28) -- (545.4,354.28) -- cycle ;
%Bend Arrow [id:dp018737637624181458] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (472.41,302.33) -- (472.41,302.33) .. controls (456.72,315.34) and (453.86,339.11) .. (466.01,355.44) -- (467.96,358.06) -- (464.7,360.76) -- (476.05,364.68) -- (475.13,352.12) -- (471.87,354.82) -- (469.92,352.2) .. controls (459.43,338.12) and (461.9,317.61) .. (475.43,306.39) -- (475.43,306.39) -- cycle ;
%Bend Arrow [id:dp29642980908539107] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (547.03,364.73) -- (547.03,364.73) .. controls (561.14,349.84) and (561.15,325.72) .. (547.07,310.86) -- (545.25,308.93) -- (548.18,305.83) -- (536.38,303.28) -- (538.8,315.73) -- (541.73,312.64) -- (543.56,314.56) .. controls (555.7,327.38) and (555.69,348.19) .. (543.53,361.03) -- (543.53,361.03) -- cycle ;
%Right Arrow [id:dp6755024915126382] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (245.38,335) -- (287.38,335) -- (287.38,325) -- (315.38,345) -- (287.38,365) -- (287.38,355) -- (245.38,355) -- cycle ;
%Flowchart: Merge [id:dp8659318431524309] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.2 ][dash pattern={on 0.84pt off 2.51pt}] (514.64,483.78) -- (502.16,483.78) -- (508.4,386.78) -- cycle ;
%Shape: Circle [id:dp04777132570223741] 
%\draw  [draw opacity=0][pattern=_d27zaxjrn,pattern size=2pt,pattern thickness=0.75pt,pattern radius=0.75pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (710.22,339.5) .. controls (710.22,279.31) and (759.01,230.52) .. (819.2,230.52) .. controls (879.39,230.52) and (928.18,279.31) .. (928.18,339.5) .. controls (928.18,399.69) and (879.39,448.48) .. (819.2,448.48) .. controls (759.01,448.48) and (710.22,399.69) .. (710.22,339.5) -- cycle ;
%Shape: Circle [id:dp6605560857445517] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (757.7,339.5) .. controls (757.7,305.53) and (785.23,278) .. (819.2,278) .. controls (853.17,278) and (880.7,305.53) .. (880.7,339.5) .. controls (880.7,373.47) and (853.17,401) .. (819.2,401) .. controls (785.23,401) and (757.7,373.47) .. (757.7,339.5) -- cycle ;
%Right Arrow [id:dp8161315562609178] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (726,335) -- (768,335) -- (768,325) -- (796,345) -- (768,365) -- (768,355) -- (726,355) -- cycle ;
%Shape: Ellipse [id:dp08908271768138865] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (783.5,297) .. controls (783.5,288.72) and (799.17,282) .. (818.5,282) .. controls (837.83,282) and (853.5,288.72) .. (853.5,297) .. controls (853.5,305.28) and (837.83,312) .. (818.5,312) .. controls (799.17,312) and (783.5,305.28) .. (783.5,297) -- cycle ;
%Bend Arrow [id:dp368160484094342] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (785.41,302.33) -- (785.41,302.33) .. controls (769.72,315.34) and (766.86,339.11) .. (779.01,355.44) -- (780.96,358.06) -- (777.7,360.76) -- (789.05,364.68) -- (788.13,352.12) -- (784.87,354.82) -- (782.92,352.2) .. controls (772.43,338.12) and (774.9,317.61) .. (788.43,306.39) -- (788.43,306.39) -- cycle ;
%Straight Lines [id:da798290531503545] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (820.24,445.4) -- (820.24,397.28) ;


%Right Arrow [id:dp5242456348835364] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (858.4,334.28) -- (900.4,334.28) -- (900.4,324.28) -- (928.4,344.28) -- (900.4,364.28) -- (900.4,354.28) -- (858.4,354.28) -- cycle ;
%Bend Arrow [id:dp5396854405396314] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (862.03,364.73) -- (862.03,364.73) .. controls (876.14,349.84) and (876.15,325.72) .. (862.07,310.86) -- (860.25,308.93) -- (863.18,305.83) -- (851.38,303.28) -- (853.8,315.73) -- (856.73,312.64) -- (858.56,314.56) .. controls (870.7,327.38) and (870.69,348.19) .. (858.53,361.03) -- (858.53,361.03) -- cycle ;
%Shape: Circle [id:dp17449942799296958] 
\draw   (198.4,307.2) .. controls (198.4,303.89) and (201.09,301.2) .. (204.4,301.2) .. controls (207.71,301.2) and (210.4,303.89) .. (210.4,307.2) .. controls (210.4,310.51) and (207.71,313.2) .. (204.4,313.2) .. controls (201.09,313.2) and (198.4,310.51) .. (198.4,307.2) -- cycle ;
%Straight Lines [id:da031728396752660926] 
\draw    (167.9,307.2) -- (198.4,307.2) ;

\draw [shift={(165.9,307.2)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da31629349025256304] 
\draw    (206.66,332.21) -- (204.4,313.2) ;

\draw [shift={(206.9,334.2)}, rotate = 263.21] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8195174846926252] 
\draw    (221.51,289.64) -- (208.4,303.2) ;

\draw [shift={(222.9,288.2)}, rotate = 134.03] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp019914305801940646] 
\draw   (182.79,362) .. controls (180.13,360.02) and (179.58,356.26) .. (181.57,353.6) .. controls (183.55,350.95) and (187.31,350.4) .. (189.96,352.38) .. controls (192.62,354.37) and (193.17,358.13) .. (191.18,360.78) .. controls (189.2,363.44) and (185.44,363.98) .. (182.79,362) -- cycle ;
%Straight Lines [id:da3652303497351179] 
\draw    (164.55,386.45) -- (182.79,362) ;

\draw [shift={(163.35,388.05)}, rotate = 306.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da25865282440717374] 
\draw    (207.78,370.34) -- (191.18,360.78) ;

\draw [shift={(209.51,371.34)}, rotate = 209.94] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2486605074400824] 
\draw    (182.53,332.98) -- (185.56,351.6) ;

\draw [shift={(182.21,331)}, rotate = 80.76] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Circle [id:dp5593934686026081] 
\draw   (218.96,329.97) .. controls (216.86,327.41) and (217.24,323.63) .. (219.81,321.53) .. controls (222.37,319.43) and (226.15,319.81) .. (228.25,322.37) .. controls (230.35,324.94) and (229.97,328.72) .. (227.41,330.82) .. controls (224.84,332.91) and (221.06,332.54) .. (218.96,329.97) -- cycle ;
%Straight Lines [id:da5901294062090462] 
\draw    (195.36,349.29) -- (218.96,329.97) ;

\draw [shift={(193.81,350.55)}, rotate = 320.71] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da564019790409446] 
\draw    (241.2,344.1) -- (227.41,330.82) ;

\draw [shift={(242.64,345.49)}, rotate = 223.92] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6601578931182419] 
\draw    (225.73,301.74) -- (224.17,320.54) ;

\draw [shift={(225.89,299.75)}, rotate = 94.74] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Circle [id:dp07014988060838345] 
\draw   (227.4,367.05) .. controls (230.57,366.08) and (233.92,367.86) .. (234.89,371.03) .. controls (235.87,374.19) and (234.09,377.55) .. (230.92,378.52) .. controls (227.75,379.49) and (224.39,377.71) .. (223.42,374.55) .. controls (222.45,371.38) and (224.23,368.02) .. (227.4,367.05) -- cycle ;
%Straight Lines [id:da8429902334832582] 
\draw    (218.45,337.89) -- (227.4,367.05) ;

\draw [shift={(217.86,335.98)}, rotate = 72.94] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da1808625409094714] 
\draw    (205.91,382.29) -- (223.42,374.55) ;

\draw [shift={(204.08,383.1)}, rotate = 336.15] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5963990164689875] 
\draw    (250.97,383.99) -- (234.16,375.44) ;

\draw [shift={(252.75,384.9)}, rotate = 206.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Cube [id:dp45463616611513047] 
\draw   (489.04,348.83) -- (502.01,335.86) -- (534.46,335.86) -- (534.46,360.17) -- (521.49,373.14) -- (489.04,373.14) -- cycle ; \draw   (534.46,335.86) -- (521.49,348.83) -- (489.04,348.83) ; \draw   (521.49,348.83) -- (521.49,373.14) ;
%Shape: Ellipse [id:dp5557942953004459] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (484.5,348.83) .. controls (484.5,346.14) and (486.53,343.97) .. (489.04,343.97) .. controls (491.55,343.97) and (493.58,346.14) .. (493.58,348.83) .. controls (493.58,351.51) and (491.55,353.69) .. (489.04,353.69) .. controls (486.53,353.69) and (484.5,351.51) .. (484.5,348.83) -- cycle ;
%Shape: Ellipse [id:dp9194462239295984] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (517.81,348.83) .. controls (517.81,346.14) and (519.84,343.97) .. (522.35,343.97) .. controls (524.86,343.97) and (526.89,346.14) .. (526.89,348.83) .. controls (526.89,351.51) and (524.86,353.69) .. (522.35,353.69) .. controls (519.84,353.69) and (517.81,351.51) .. (517.81,348.83) -- cycle ;
%Shape: Ellipse [id:dp18170526957754163] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (529.92,335.86) .. controls (529.92,333.18) and (531.95,331) .. (534.46,331) .. controls (536.97,331) and (539,333.18) .. (539,335.86) .. controls (539,338.55) and (536.97,340.72) .. (534.46,340.72) .. controls (531.95,340.72) and (529.92,338.55) .. (529.92,335.86) -- cycle ;
%Shape: Ellipse [id:dp013394933117696906] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (529.92,360.17) .. controls (529.92,357.49) and (531.95,355.31) .. (534.46,355.31) .. controls (536.97,355.31) and (539,357.49) .. (539,360.17) .. controls (539,362.86) and (536.97,365.03) .. (534.46,365.03) .. controls (531.95,365.03) and (529.92,362.86) .. (529.92,360.17) -- cycle ;
%Shape: Ellipse [id:dp37414095438170414] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (517.81,373.14) .. controls (517.81,370.45) and (519.84,368.28) .. (522.35,368.28) .. controls (524.86,368.28) and (526.89,370.45) .. (526.89,373.14) .. controls (526.89,375.82) and (524.86,378) .. (522.35,378) .. controls (519.84,378) and (517.81,375.82) .. (517.81,373.14) -- cycle ;
%Straight Lines [id:da8248623442692148] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (501.28,360.4) -- (489.04,373.14) ;


%Straight Lines [id:da9065712499618582] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (501.28,360.4) -- (534.46,360.17) ;


%Straight Lines [id:da40399681522781616] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (501.28,360.4) -- (501.15,335.86) ;


%Shape: Ellipse [id:dp8960137712112602] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (496.61,335.86) .. controls (496.61,333.18) and (498.64,331) .. (501.15,331) .. controls (503.66,331) and (505.69,333.18) .. (505.69,335.86) .. controls (505.69,338.55) and (503.66,340.72) .. (501.15,340.72) .. controls (498.64,340.72) and (496.61,338.55) .. (496.61,335.86) -- cycle ;
%Shape: Ellipse [id:dp7030260541911809] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (496.74,360.4) .. controls (496.74,357.71) and (498.77,355.54) .. (501.28,355.54) .. controls (503.79,355.54) and (505.82,357.71) .. (505.82,360.4) .. controls (505.82,363.08) and (503.79,365.26) .. (501.28,365.26) .. controls (498.77,365.26) and (496.74,363.08) .. (496.74,360.4) -- cycle ;
%Shape: Ellipse [id:dp979804075267222] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (484.5,373.14) .. controls (484.5,370.45) and (486.53,368.28) .. (489.04,368.28) .. controls (491.55,368.28) and (493.58,370.45) .. (493.58,373.14) .. controls (493.58,375.82) and (491.55,378) .. (489.04,378) .. controls (486.53,378) and (484.5,375.82) .. (484.5,373.14) -- cycle ;

%Shape: Cube [id:dp9008874433914927] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (804.24,347.43) -- (817.21,334.46) -- (849.66,334.46) -- (849.66,358.77) -- (836.69,371.74) -- (804.24,371.74) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (849.66,334.46) -- (836.69,347.43) -- (804.24,347.43) ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (836.69,347.43) -- (836.69,371.74) ;
%Shape: Ellipse [id:dp3770142627757509] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (799.7,347.43) .. controls (799.7,344.74) and (801.73,342.57) .. (804.24,342.57) .. controls (806.75,342.57) and (808.78,344.74) .. (808.78,347.43) .. controls (808.78,350.11) and (806.75,352.29) .. (804.24,352.29) .. controls (801.73,352.29) and (799.7,350.11) .. (799.7,347.43) -- cycle ;
%Shape: Ellipse [id:dp602503955553604] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (833.01,347.43) .. controls (833.01,344.74) and (835.04,342.57) .. (837.55,342.57) .. controls (840.06,342.57) and (842.09,344.74) .. (842.09,347.43) .. controls (842.09,350.11) and (840.06,352.29) .. (837.55,352.29) .. controls (835.04,352.29) and (833.01,350.11) .. (833.01,347.43) -- cycle ;
%Shape: Ellipse [id:dp8965296438451771] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (845.12,334.46) .. controls (845.12,331.78) and (847.15,329.6) .. (849.66,329.6) .. controls (852.17,329.6) and (854.2,331.78) .. (854.2,334.46) .. controls (854.2,337.15) and (852.17,339.32) .. (849.66,339.32) .. controls (847.15,339.32) and (845.12,337.15) .. (845.12,334.46) -- cycle ;
%Shape: Ellipse [id:dp37289234945677807] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (833.01,371.74) .. controls (833.01,369.05) and (835.04,366.88) .. (837.55,366.88) .. controls (840.06,366.88) and (842.09,369.05) .. (842.09,371.74) .. controls (842.09,374.42) and (840.06,376.6) .. (837.55,376.6) .. controls (835.04,376.6) and (833.01,374.42) .. (833.01,371.74) -- cycle ;
%Straight Lines [id:da9790205095483523] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (816.48,359) -- (804.24,371.74) ;


%Straight Lines [id:da33043925881198355] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (816.48,359) -- (849.66,358.77) ;


%Straight Lines [id:da687062630268822] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (817.48,359) -- (817.21,334.46) ;


%Shape: Ellipse [id:dp9483146339811794] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (809.81,327.46) .. controls (809.81,324.78) and (811.84,322.6) .. (814.35,322.6) .. controls (816.86,322.6) and (818.89,324.78) .. (818.89,327.46) .. controls (818.89,330.15) and (816.86,332.32) .. (814.35,332.32) .. controls (811.84,332.32) and (809.81,330.15) .. (809.81,327.46) -- cycle ;
%Shape: Ellipse [id:dp2195358281818186] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (812.94,359) .. controls (812.94,356.31) and (814.97,354.14) .. (817.48,354.14) .. controls (819.99,354.14) and (822.02,356.31) .. (822.02,359) .. controls (822.02,361.68) and (819.99,363.86) .. (817.48,363.86) .. controls (814.97,363.86) and (812.94,361.68) .. (812.94,359) -- cycle ;
%Shape: Ellipse [id:dp5970752352122343] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (799.7,371.74) .. controls (799.7,369.05) and (801.73,366.88) .. (804.24,366.88) .. controls (806.75,366.88) and (808.78,369.05) .. (808.78,371.74) .. controls (808.78,374.42) and (806.75,376.6) .. (804.24,376.6) .. controls (801.73,376.6) and (799.7,374.42) .. (799.7,371.74) -- cycle ;
%Straight Lines [id:da5679797115667494] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (800.35,317.33) -- (810.81,324.46) ;

\draw [shift={(798.7,316.2)}, rotate = 34.3] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7478473603280948] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (832.3,327.58) -- (818.89,327.46) ;

\draw [shift={(834.3,327.6)}, rotate = 180.51] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp6659087210919516] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (845.12,358.77) .. controls (845.12,356.09) and (847.15,353.91) .. (849.66,353.91) .. controls (852.17,353.91) and (854.2,356.09) .. (854.2,358.77) .. controls (854.2,361.46) and (852.17,363.63) .. (849.66,363.63) .. controls (847.15,363.63) and (845.12,361.46) .. (845.12,358.77) -- cycle ;
%Flowchart: Merge [id:dp3924542941100332] 
\draw  [fill={rgb, 255:red, 36; green, 255; blue, 0 }  ,fill opacity=0.2 ][dash pattern={on 0.84pt off 2.51pt}] (439.25,197.5) -- (576.75,197.5) -- (508,294.5) -- cycle ;
%Straight Lines [id:da8728105982463229] 
\draw [fill={rgb, 255:red, 36; green, 255; blue, 0 }  ,fill opacity=0.2 ] [dash pattern={on 0.84pt off 2.51pt}]  (507,197.5) -- (506,240.63) ;



%Shape: Polygon Curved [id:ds8478316603344429] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 8 }  ,fill opacity=0.2 ][dash pattern={on 0.84pt off 2.51pt}] (821.47,195.85) .. controls (829.53,196.15) and (856.93,193.74) .. (856.49,195.93) .. controls (856.05,198.12) and (830.6,203.41) .. (841.56,213.83) .. controls (852.52,224.25) and (820.1,223.95) .. (831.13,234.98) .. controls (842.17,246.01) and (832.12,256.28) .. (825.88,267.15) .. controls (819.64,278.03) and (820.25,296.91) .. (819.87,298.5) .. controls (819.49,300.09) and (819.94,278.03) .. (814.54,266.55) .. controls (809.14,255.07) and (798.48,246.01) .. (809.14,234.83) .. controls (819.79,223.65) and (787.45,225.16) .. (798.71,214.43) .. controls (809.97,203.71) and (783.83,196.91) .. (783.24,195.93) .. controls (782.65,194.95) and (813.4,195.55) .. (821.47,195.85) -- cycle ;
%Shape: Polygon Curved [id:ds6551337125054977] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 5 }  ,fill opacity=0.2 ][dash pattern={on 0.84pt off 2.51pt}] (818.27,483.15) .. controls (810.2,482.85) and (782.81,485.26) .. (783.24,483.07) .. controls (783.68,480.88) and (809.14,475.59) .. (798.18,465.17) .. controls (787.22,454.75) and (819.64,455.05) .. (808.6,444.02) .. controls (797.57,432.99) and (807.61,422.72) .. (813.86,411.85) .. controls (820.1,400.97) and (819.49,382.09) .. (819.87,380.5) .. controls (820.25,378.91) and (819.79,400.97) .. (825.19,412.45) .. controls (830.6,423.93) and (841.25,432.99) .. (830.6,444.17) .. controls (819.94,455.35) and (852.29,453.84) .. (841.02,464.57) .. controls (829.76,475.29) and (855.9,482.09) .. (856.49,483.07) .. controls (857.08,484.05) and (826.34,483.45) .. (818.27,483.15) -- cycle ;
%Flowchart: Merge [id:dp6566524681948886] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 10 }  ,fill opacity=0.2 ][dash pattern={on 0.84pt off 2.51pt}] (198.16,198.2) -- (210.64,198.2) -- (204.4,295.2) -- cycle ;
%Flowchart: Merge [id:dp25397583556145964] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ][dash pattern={on 0.84pt off 2.51pt}] (273.75,485.5) -- (136.25,485.5) -- (205,388.5) -- cycle ;
%Straight Lines [id:da022267179416723737] 
\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ] [dash pattern={on 0.84pt off 2.51pt}]  (206,485.5) -- (207,442.38) ;



%Right Arrow [id:dp8854747334468074] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.34 ] (290.28,398.14) -- (271.59,387.52) -- (266.59,396.33) -- (259.34,376.69) -- (279.92,372.85) -- (274.92,381.65) -- (293.62,392.27) -- cycle ;
%Right Arrow [id:dp573909874645767] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.34 ] (252.92,435.1) -- (240.3,417.7) -- (232.1,423.64) -- (233.64,402.77) -- (253.96,407.79) -- (245.76,413.74) -- (258.38,431.14) -- cycle ;
%Right Arrow [id:dp7732864871128167] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.34 ] (118.14,397.48) -- (135.1,384.27) -- (128.88,376.28) -- (149.8,377.1) -- (145.47,397.58) -- (139.25,389.59) -- (122.29,402.8) -- cycle ;
%Right Arrow [id:dp48734872453158185] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.34 ] (152.22,432.46) -- (164.43,414.76) -- (156.1,409.01) -- (176.29,403.51) -- (178.32,424.35) -- (169.98,418.6) -- (157.77,436.29) -- cycle ;

%Right Arrow [id:dp4847441821007742] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.34 ] (119.11,295.31) -- (137.81,305.92) -- (142.81,297.12) -- (150.05,316.76) -- (129.48,320.6) -- (134.47,311.79) -- (115.78,301.18) -- cycle ;
%Right Arrow [id:dp7369076157174151] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.34 ] (156.65,257.14) -- (165.98,276.51) -- (175.1,272.11) -- (169.89,292.39) -- (150.78,283.84) -- (159.9,279.44) -- (150.57,260.08) -- cycle ;
%Right Arrow [id:dp2184184025439665] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.34 ] (292.62,298.64) -- (275.65,311.85) -- (281.88,319.84) -- (260.96,319.02) -- (265.28,298.54) -- (271.51,306.53) -- (288.47,293.31) -- cycle ;
%Right Arrow [id:dp8228192947989678] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.34 ] (265.18,263.99) -- (252.97,281.68) -- (261.3,287.43) -- (241.1,292.93) -- (239.08,272.1) -- (247.41,277.85) -- (259.62,260.15) -- cycle ;

%Right Arrow [id:dp7851189978710635] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.34 ] (904.28,390.14) -- (885.59,379.52) -- (880.59,388.33) -- (873.34,368.69) -- (893.92,364.85) -- (888.92,373.65) -- (907.62,384.27) -- cycle ;
%Right Arrow [id:dp012133243142575578] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.34 ] (866.92,427.1) -- (854.3,409.7) -- (846.1,415.64) -- (847.64,394.77) -- (867.96,399.79) -- (859.76,405.74) -- (872.38,423.14) -- cycle ;
%Right Arrow [id:dp7401961869346012] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.34 ] (732.14,389.48) -- (749.1,376.27) -- (742.88,368.28) -- (763.8,369.1) -- (759.47,389.58) -- (753.25,381.59) -- (736.29,394.8) -- cycle ;
%Right Arrow [id:dp6748991125567582] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.34 ] (766.22,424.46) -- (778.43,406.76) -- (770.1,401.01) -- (790.29,395.51) -- (792.32,416.35) -- (783.98,410.6) -- (771.77,428.29) -- cycle ;





\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.34 ] (106.08,139.73) -- (127.57,140.18) -- (127.78,130.06) -- (143.5,143.9) -- (127.21,157.06) -- (127.43,146.93) -- (105.93,146.48) -- cycle ;
\draw (231,145) node  [align=left] {Uncontrolled processes};







% Text Node
\draw (200,532) node  [align=left] {fig.a Open system};
% Text Node
\draw (507,532) node  [align=left] {\ \ fig.b Controlled system \\ (a.k.a. negentropic system)};
% Text Node
\draw (507.41,294.78) node  [align=left] {{\footnotesize feedback}};
% Text Node
\draw (205,494) node  [align=left] {Entropy};
% Text Node
\draw (820.41,294.78) node  [align=left] {{\footnotesize feedback}};
% Text Node
\draw (821,532) node  [align=left] {fig.c Ambient system};
% Text Node
\draw (205,186) node  [align=left] {Negentropy};
% Text Node
\draw (508,495) node  [align=left] {Entropy};
% Text Node
\draw (508,184) node  [align=left] {Negentropy};
% Text Node
\draw (821,494) node  [align=left] {Entropy};
% Text Node
\draw (821,183) node  [align=left] {Negentropy};


\end{tikzpicture}

\caption{\label{systems}Open, controlled and ambient systems, entropy and neguentropy. }
\end{figure*}

